A Markov Chain Algorithm for Compression in Self-Organizing Particle Systems

In systems of programmable matter, we are given a collection of simple computation elements (or particles) with limited (constant-size) memory. We are interested in when they can self-organize to solve system-wide problems of movement, configuration and coordination. Here, we initiate a stochastic approach to developing robust distributed algorithms for programmable matter systems using Markov chains. We are able to leverage the wealth of prior work in Markov chains and related areas to design and rigorously analyze our distributed algorithms and show that they have several desirable properties. We study the compression problem, in which a particle system must gather as tightly together as possible, as in a sphere or its equivalent in the presence of some underlying geometry. More specifically, we seek fully distributed, local, and asynchronous algorithms that lead the system to converge to a configuration with small boundary. We present a Markov chain-based algorithm that solves the compression problem under the geometric amoebot model, for particle systems that begin in a connected configuration. The algorithm takes as input a bias parameter $\lambda$, where $\lambda > 1$ corresponds to particles favoring having more neighbors. We show that for all $\lambda > 2+\sqrt{2}$, there is a constant $\alpha > 1$ such that eventually with all but exponentially small probability the particles are $\alpha$-compressed, meaning the perimeter of the system configuration is at most $\alpha \cdot p_{min}$, where $p_{min}$ is the minimum possible perimeter of the particle system. Surprisingly, the same algorithm can also be used for expansion when $0 < \lambda < 2.17$, and we prove similar results about expansion for values of $\lambda$ in this range. This is counterintuitive as it shows that particles preferring to be next to each other ($\lambda > 1$) is not sufficient to guarantee compression.

==> line100_bias2_10000000.txt <==
\begin{tikzpicture}[scale=0.25]
\draw[fill](10.3923,15.5)circle(0.2);
\draw(10.3923,15.5)--(11.2583,15);
\draw(10.3923,15.5)--(10.3923,16.5);
\draw[fill](12.1244,18.5)circle(0.2);
\draw[fill](5.19615,1.5)circle(0.2);
\draw(5.19615,1.5)--(6.06218,1);
\draw(5.19615,1.5)--(6.06218,2);
\draw[fill](6.06218,6)circle(0.2);
\draw(6.06218,6)--(6.9282,6.5);
\draw(6.06218,6)--(6.06218,7);
\draw[fill](12.9904,14)circle(0.2);
\draw(12.9904,14)--(12.9904,15);
\draw[fill](6.9282,12.5)circle(0.2);
\draw[fill](4.33013,10)circle(0.2);
\draw(4.33013,10)--(5.19615,10.5);
\draw[fill](3.4641,2.5)circle(0.2);
\draw(3.4641,2.5)--(4.33013,3);
\draw(3.4641,2.5)--(3.4641,3.5);
\draw[fill](5.19615,14.5)circle(0.2);
\draw(5.19615,14.5)--(6.06218,15);
\draw(5.19615,14.5)--(5.19615,15.5);
\draw[fill](2.59808,2)circle(0.2);
\draw(2.59808,2)--(3.4641,2.5);
\draw(2.59808,2)--(2.59808,3);
\draw[fill](12.9904,12)circle(0.2);
\draw(12.9904,12)--(13.8564,11.5);
\draw(12.9904,12)--(13.8564,12.5);
\draw(12.9904,12)--(12.9904,13);
\draw[fill](2.59808,9)circle(0.2);
\draw(2.59808,9)--(3.4641,8.5);
\draw(2.59808,9)--(3.4641,9.5);
\draw(2.59808,9)--(2.59808,10);
\draw[fill](12.1244,10.5)circle(0.2);
\draw(12.1244,10.5)--(12.9904,10);
\draw(12.1244,10.5)--(12.9904,11);
\draw(12.1244,10.5)--(12.1244,11.5);
\draw[fill](0,10.5)circle(0.2);
\draw(0,10.5)--(0.866025,11);
\draw[fill](2.59808,11)circle(0.2);
\draw[fill](7.79423,15)circle(0.2);
\draw(7.79423,15)--(8.66025,15.5);
\draw[fill](5.19615,5.5)circle(0.2);
\draw(5.19615,5.5)--(6.06218,5);
\draw(5.19615,5.5)--(6.06218,6);
\draw(5.19615,5.5)--(5.19615,6.5);
\draw[fill](13.8564,12.5)circle(0.2);
\draw(13.8564,12.5)--(14.7224,12);
\draw(13.8564,12.5)--(14.7224,13);
\draw[fill](7.79423,4)circle(0.2);
\draw(7.79423,4)--(8.66025,3.5);
\draw(7.79423,4)--(8.66025,4.5);
\draw(7.79423,4)--(7.79423,5);
\draw[fill](12.9904,15)circle(0.2);
\draw(12.9904,15)--(12.9904,16);
\draw[fill](6.06218,2)circle(0.2);
\draw(6.06218,2)--(6.9282,2.5);
\draw[fill](10.3923,4.5)circle(0.2);
\draw[fill](7.79423,14)circle(0.2);
\draw(7.79423,14)--(7.79423,15);
\draw[fill](6.9282,3.5)circle(0.2);
\draw(6.9282,3.5)--(7.79423,3);
\draw(6.9282,3.5)--(7.79423,4);
\draw(6.9282,3.5)--(6.9282,4.5);
\draw[fill](12.1244,16.5)circle(0.2);
\draw(12.1244,16.5)--(12.9904,16);
\draw(12.1244,16.5)--(12.9904,17);
\draw(12.1244,16.5)--(12.1244,17.5);
\draw[fill](8.66025,3.5)circle(0.2);
\draw(8.66025,3.5)--(9.52628,4);
\draw(8.66025,3.5)--(8.66025,4.5);
\draw[fill](12.1244,15.5)circle(0.2);
\draw(12.1244,15.5)--(12.9904,15);
\draw(12.1244,15.5)--(12.9904,16);
\draw(12.1244,15.5)--(12.1244,16.5);
\draw[fill](14.7224,12)circle(0.2);
\draw(14.7224,12)--(15.5885,11.5);
\draw(14.7224,12)--(14.7224,13);
\draw[fill](12.9904,10)circle(0.2);
\draw(12.9904,10)--(12.9904,11);
\draw[fill](6.9282,14.5)circle(0.2);
\draw(6.9282,14.5)--(7.79423,14);
\draw(6.9282,14.5)--(7.79423,15);
\draw(6.9282,14.5)--(6.9282,15.5);
\draw[fill](6.06218,15)circle(0.2);
\draw(6.06218,15)--(6.9282,14.5);
\draw(6.06218,15)--(6.9282,15.5);
\draw(6.06218,15)--(6.06218,16);
\draw[fill](6.06218,16)circle(0.2);
\draw(6.06218,16)--(6.9282,15.5);
\draw(6.06218,16)--(6.9282,16.5);
\draw[fill](6.06218,7)circle(0.2);
\draw(6.06218,7)--(6.9282,6.5);
\draw(6.06218,7)--(6.9282,7.5);
\draw[fill](6.06218,10)circle(0.2);
\draw(6.06218,10)--(6.9282,10.5);
\draw[fill](3.4641,6.5)circle(0.2);
\draw(3.4641,6.5)--(4.33013,6);
\draw[fill](7.79423,3)circle(0.2);
\draw(7.79423,3)--(8.66025,3.5);
\draw(7.79423,3)--(7.79423,4);
\draw[fill](3.4641,5.5)circle(0.2);
\draw(3.4641,5.5)--(4.33013,5);
\draw(3.4641,5.5)--(4.33013,6);
\draw(3.4641,5.5)--(3.4641,6.5);
\draw[fill](2.59808,5)circle(0.2);
\draw(2.59808,5)--(3.4641,4.5);
\draw(2.59808,5)--(3.4641,5.5);
\draw[fill](5.19615,15.5)circle(0.2);
\draw(5.19615,15.5)--(6.06218,15);
\draw(5.19615,15.5)--(6.06218,16);
\draw(5.19615,15.5)--(5.19615,16.5);
\draw[fill](5.19615,6.5)circle(0.2);
\draw(5.19615,6.5)--(6.06218,6);
\draw(5.19615,6.5)--(6.06218,7);
\draw(5.19615,6.5)--(5.19615,7.5);
\draw[fill](4.33013,5)circle(0.2);
\draw(4.33013,5)--(5.19615,5.5);
\draw(4.33013,5)--(4.33013,6);
\draw[fill](12.9904,17)circle(0.2);
\draw[fill](6.06218,1)circle(0.2);
\draw(6.06218,1)--(6.06218,2);
\draw[fill](6.9282,7.5)circle(0.2);
\draw[fill](12.1244,17.5)circle(0.2);
\draw(12.1244,17.5)--(12.9904,17);
\draw(12.1244,17.5)--(12.1244,18.5);
\draw[fill](6.9282,11.5)circle(0.2);
\draw(6.9282,11.5)--(6.9282,12.5);
\draw[fill](15.5885,11.5)circle(0.2);
\draw(15.5885,11.5)--(16.4545,11);
\draw[fill](6.06218,13)circle(0.2);
\draw(6.06218,13)--(6.9282,12.5);
\draw[fill](10.3923,16.5)circle(0.2);
\draw[fill](2.59808,3)circle(0.2);
\draw(2.59808,3)--(3.4641,2.5);
\draw(2.59808,3)--(3.4641,3.5);
\draw[fill](7.79423,2)circle(0.2);
\draw(7.79423,2)--(7.79423,3);
\draw[fill](3.4641,8.5)circle(0.2);
\draw(3.4641,8.5)--(4.33013,9);
\draw(3.4641,8.5)--(3.4641,9.5);
\draw[fill](6.06218,5)circle(0.2);
\draw(6.06218,5)--(6.9282,4.5);
\draw(6.06218,5)--(6.06218,6);
\draw[fill](0.866025,11)circle(0.2);
\draw(0.866025,11)--(1.73205,10.5);
\draw[fill](9.52628,18)circle(0.2);
\draw[fill](6.9282,10.5)circle(0.2);
\draw(6.9282,10.5)--(6.9282,11.5);
\draw[fill](11.2583,15)circle(0.2);
\draw(11.2583,15)--(12.1244,14.5);
\draw(11.2583,15)--(12.1244,15.5);
\draw[fill](8.66025,15.5)circle(0.2);
\draw(8.66025,15.5)--(9.52628,16);
\draw(8.66025,15.5)--(8.66025,16.5);
\draw[fill](6.9282,2.5)circle(0.2);
\draw(6.9282,2.5)--(7.79423,2);
\draw(6.9282,2.5)--(7.79423,3);
\draw(6.9282,2.5)--(6.9282,3.5);
\draw[fill](8.66025,4.5)circle(0.2);
\draw(8.66025,4.5)--(9.52628,4);
\draw(8.66025,4.5)--(9.52628,5);
\draw[fill](1.73205,8.5)circle(0.2);
\draw(1.73205,8.5)--(2.59808,9);
\draw[fill](3.4641,3.5)circle(0.2);
\draw(3.4641,3.5)--(4.33013,3);
\draw(3.4641,3.5)--(3.4641,4.5);
\draw[fill](3.4641,4.5)circle(0.2);
\draw(3.4641,4.5)--(4.33013,5);
\draw(3.4641,4.5)--(3.4641,5.5);
\draw[fill](4.33013,6)circle(0.2);
\draw(4.33013,6)--(5.19615,5.5);
\draw(4.33013,6)--(5.19615,6.5);
\draw[fill](3.4641,9.5)circle(0.2);
\draw(3.4641,9.5)--(4.33013,9);
\draw(3.4641,9.5)--(4.33013,10);
\draw[fill](14.7224,13)circle(0.2);
\draw(14.7224,13)--(14.7224,14);
\draw[fill](2.59808,10)circle(0.2);
\draw(2.59808,10)--(3.4641,9.5);
\draw(2.59808,10)--(2.59808,11);
\draw[fill](13.8564,11.5)circle(0.2);
\draw(13.8564,11.5)--(14.7224,12);
\draw(13.8564,11.5)--(13.8564,12.5);
\draw[fill](5.19615,7.5)circle(0.2);
\draw(5.19615,7.5)--(6.06218,7);
\draw(5.19615,7.5)--(5.19615,8.5);
\draw[fill](9.52628,4)circle(0.2);
\draw(9.52628,4)--(10.3923,4.5);
\draw(9.52628,4)--(9.52628,5);
\draw[fill](5.19615,10.5)circle(0.2);
\draw(5.19615,10.5)--(6.06218,10);
\draw[fill](6.9282,6.5)circle(0.2);
\draw(6.9282,6.5)--(6.9282,7.5);
\draw[fill](15.5885,10.5)circle(0.2);
\draw(15.5885,10.5)--(16.4545,11);
\draw(15.5885,10.5)--(15.5885,11.5);
\draw[fill](12.1244,13.5)circle(0.2);
\draw(12.1244,13.5)--(12.9904,13);
\draw(12.1244,13.5)--(12.9904,14);
\draw(12.1244,13.5)--(12.1244,14.5);
\draw[fill](9.52628,16)circle(0.2);
\draw(9.52628,16)--(10.3923,15.5);
\draw(9.52628,16)--(10.3923,16.5);
\draw(9.52628,16)--(9.52628,17);
\draw[fill](5.19615,8.5)circle(0.2);
\draw[fill](1.73205,10.5)circle(0.2);
\draw(1.73205,10.5)--(2.59808,10);
\draw(1.73205,10.5)--(2.59808,11);
\draw[fill](0.866025,0)circle(0.2);
\draw(0.866025,0)--(0.866025,1);
\draw[fill](5.19615,16.5)circle(0.2);
\draw(5.19615,16.5)--(6.06218,16);
\draw[fill](1.73205,1.5)circle(0.2);
\draw(1.73205,1.5)--(2.59808,2);
\draw(1.73205,1.5)--(1.73205,2.5);
\draw[fill](12.9904,13)circle(0.2);
\draw(12.9904,13)--(13.8564,12.5);
\draw(12.9904,13)--(12.9904,14);
\draw[fill](9.52628,17)circle(0.2);
\draw(9.52628,17)--(10.3923,16.5);
\draw(9.52628,17)--(9.52628,18);
\draw[fill](12.1244,14.5)circle(0.2);
\draw(12.1244,14.5)--(12.9904,14);
\draw(12.1244,14.5)--(12.9904,15);
\draw(12.1244,14.5)--(12.1244,15.5);
\draw[fill](12.9904,16)circle(0.2);
\draw(12.9904,16)--(12.9904,17);
\draw[fill](6.9282,4.5)circle(0.2);
\draw(6.9282,4.5)--(7.79423,4);
\draw(6.9282,4.5)--(7.79423,5);
\draw[fill](5.19615,13.5)circle(0.2);
\draw(5.19615,13.5)--(6.06218,13);
\draw(5.19615,13.5)--(5.19615,14.5);
\draw[fill](1.73205,2.5)circle(0.2);
\draw(1.73205,2.5)--(2.59808,2);
\draw(1.73205,2.5)--(2.59808,3);
\draw[fill](0.866025,1)circle(0.2);
\draw(0.866025,1)--(1.73205,1.5);
\draw[fill](12.1244,11.5)circle(0.2);
\draw(12.1244,11.5)--(12.9904,11);
\draw(12.1244,11.5)--(12.9904,12);
\draw[fill](6.9282,16.5)circle(0.2);
\draw[fill](4.33013,3)circle(0.2);
\draw[fill](7.79423,5)circle(0.2);
\draw(7.79423,5)--(8.66025,4.5);
\draw[fill](16.4545,11)circle(0.2);
\draw[fill](6.9282,15.5)circle(0.2);
\draw(6.9282,15.5)--(7.79423,15);
\draw(6.9282,15.5)--(6.9282,16.5);
\draw[fill](12.9904,11)circle(0.2);
\draw(12.9904,11)--(13.8564,11.5);
\draw(12.9904,11)--(12.9904,12);
\draw[fill](14.7224,14)circle(0.2);
\draw[fill](4.33013,9)circle(0.2);
\draw(4.33013,9)--(5.19615,8.5);
\draw(4.33013,9)--(4.33013,10);
\draw[fill](8.66025,16.5)circle(0.2);
\draw(8.66025,16.5)--(9.52628,16);
\draw(8.66025,16.5)--(9.52628,17);
\draw[fill](9.52628,5)circle(0.2);
\draw(9.52628,5)--(10.3923,4.5);
\draw[fill](15.5885,9.5)circle(0.2);
\draw(15.5885,9.5)--(15.5885,10.5);
\end{tikzpicture}


==> line100_bias2_20000000.txt <==
\begin{tikzpicture}[scale=0.25]
\draw[fill](6.06218,12.5)circle(0.2);
\draw(6.06218,12.5)--(6.9282,12);
\draw(6.06218,12.5)--(6.9282,13);
\draw[fill](0.866025,9.5)circle(0.2);
\draw(0.866025,9.5)--(1.73205,10);
\draw(0.866025,9.5)--(0.866025,10.5);
\draw[fill](8.66025,9)circle(0.2);
\draw[fill](0.866025,6.5)circle(0.2);
\draw(0.866025,6.5)--(0.866025,7.5);
\draw[fill](1.73205,22)circle(0.2);
\draw(1.73205,22)--(2.59808,21.5);
\draw(1.73205,22)--(2.59808,22.5);
\draw[fill](7.79423,0.5)circle(0.2);
\draw(7.79423,0.5)--(7.79423,1.5);
\draw[fill](0.866025,7.5)circle(0.2);
\draw(0.866025,7.5)--(0.866025,8.5);
\draw[fill](2.59808,20.5)circle(0.2);
\draw(2.59808,20.5)--(3.4641,20);
\draw(2.59808,20.5)--(2.59808,21.5);
\draw[fill](4.33013,7.5)circle(0.2);
\draw(4.33013,7.5)--(5.19615,8);
\draw[fill](2.59808,21.5)circle(0.2);
\draw(2.59808,21.5)--(2.59808,22.5);
\draw[fill](9.52628,12.5)circle(0.2);
\draw(9.52628,12.5)--(9.52628,13.5);
\draw[fill](2.59808,11.5)circle(0.2);
\draw(2.59808,11.5)--(2.59808,12.5);
\draw[fill](5.19615,20)circle(0.2);
\draw(5.19615,20)--(6.06218,19.5);
\draw(5.19615,20)--(5.19615,21);
\draw[fill](6.9282,9)circle(0.2);
\draw(6.9282,9)--(7.79423,8.5);
\draw(6.9282,9)--(7.79423,9.5);
\draw(6.9282,9)--(6.9282,10);
\draw[fill](4.33013,16.5)circle(0.2);
\draw(4.33013,16.5)--(5.19615,16);
\draw(4.33013,16.5)--(5.19615,17);
\draw[fill](5.19615,12)circle(0.2);
\draw(5.19615,12)--(6.06218,11.5);
\draw(5.19615,12)--(6.06218,12.5);
\draw[fill](10.3923,11)circle(0.2);
\draw(10.3923,11)--(11.2583,10.5);
\draw[fill](0,10)circle(0.2);
\draw(0,10)--(0.866025,9.5);
\draw(0,10)--(0.866025,10.5);
\draw[fill](2.59808,12.5)circle(0.2);
\draw(2.59808,12.5)--(2.59808,13.5);
\draw[fill](4.33013,11.5)circle(0.2);
\draw(4.33013,11.5)--(5.19615,11);
\draw(4.33013,11.5)--(5.19615,12);
\draw[fill](9.52628,11.5)circle(0.2);
\draw(9.52628,11.5)--(10.3923,11);
\draw(9.52628,11.5)--(9.52628,12.5);
\draw[fill](7.79423,1.5)circle(0.2);
\draw(7.79423,1.5)--(8.66025,2);
\draw(7.79423,1.5)--(7.79423,2.5);
\draw[fill](9.52628,7.5)circle(0.2);
\draw[fill](6.9282,12)circle(0.2);
\draw(6.9282,12)--(7.79423,12.5);
\draw(6.9282,12)--(6.9282,13);
\draw[fill](6.9282,7)circle(0.2);
\draw(6.9282,7)--(7.79423,6.5);
\draw(6.9282,7)--(7.79423,7.5);
\draw(6.9282,7)--(6.9282,8);
\draw[fill](5.19615,8)circle(0.2);
\draw(5.19615,8)--(6.06218,8.5);
\draw(5.19615,8)--(5.19615,9);
\draw[fill](3.4641,14)circle(0.2);
\draw(3.4641,14)--(3.4641,15);
\draw[fill](8.66025,2)circle(0.2);
\draw(8.66025,2)--(9.52628,2.5);
\draw(8.66025,2)--(8.66025,3);
\draw[fill](6.9282,2)circle(0.2);
\draw(6.9282,2)--(7.79423,1.5);
\draw(6.9282,2)--(7.79423,2.5);
\draw(6.9282,2)--(6.9282,3);
\draw[fill](6.06218,10.5)circle(0.2);
\draw(6.06218,10.5)--(6.9282,10);
\draw(6.06218,10.5)--(6.06218,11.5);
\draw[fill](3.4641,20)circle(0.2);
\draw(3.4641,20)--(4.33013,20.5);
\draw[fill](8.66025,3)circle(0.2);
\draw(8.66025,3)--(9.52628,2.5);
\draw(8.66025,3)--(8.66025,4);
\draw[fill](3.4641,23)circle(0.2);
\draw[fill](9.52628,13.5)circle(0.2);
\draw(9.52628,13.5)--(9.52628,14.5);
\draw[fill](5.19615,16)circle(0.2);
\draw(5.19615,16)--(5.19615,17);
\draw[fill](3.4641,9)circle(0.2);
\draw(3.4641,9)--(4.33013,9.5);
\draw[fill](7.79423,14.5)circle(0.2);
\draw[fill](0,9)circle(0.2);
\draw(0,9)--(0.866025,8.5);
\draw(0,9)--(0.866025,9.5);
\draw(0,9)--(0,10);
\draw[fill](4.33013,10.5)circle(0.2);
\draw(4.33013,10.5)--(5.19615,10);
\draw(4.33013,10.5)--(5.19615,11);
\draw(4.33013,10.5)--(4.33013,11.5);
\draw[fill](0.866025,5.5)circle(0.2);
\draw(0.866025,5.5)--(0.866025,6.5);
\draw[fill](6.9282,8)circle(0.2);
\draw(6.9282,8)--(7.79423,7.5);
\draw(6.9282,8)--(7.79423,8.5);
\draw(6.9282,8)--(6.9282,9);
\draw[fill](3.4641,19)circle(0.2);
\draw(3.4641,19)--(3.4641,20);
\draw[fill](0,7)circle(0.2);
\draw(0,7)--(0.866025,6.5);
\draw(0,7)--(0.866025,7.5);
\draw[fill](6.9282,0)circle(0.2);
\draw(6.9282,0)--(7.79423,0.5);
\draw(6.9282,0)--(6.9282,1);
\draw[fill](7.79423,6.5)circle(0.2);
\draw(7.79423,6.5)--(7.79423,7.5);
\draw[fill](9.52628,4.5)circle(0.2);
\draw[fill](2.59808,9.5)circle(0.2);
\draw(2.59808,9.5)--(3.4641,9);
\draw[fill](8.66025,8)circle(0.2);
\draw(8.66025,8)--(9.52628,7.5);
\draw(8.66025,8)--(8.66025,9);
\draw[fill](6.9282,15)circle(0.2);
\draw(6.9282,15)--(7.79423,14.5);
\draw[fill](7.79423,12.5)circle(0.2);
\draw(7.79423,12.5)--(8.66025,12);
\draw(7.79423,12.5)--(7.79423,13.5);
\draw[fill](7.79423,13.5)circle(0.2);
\draw(7.79423,13.5)--(7.79423,14.5);
\draw[fill](7.79423,4.5)circle(0.2);
\draw(7.79423,4.5)--(8.66025,4);
\draw(7.79423,4.5)--(8.66025,5);
\draw[fill](2.59808,22.5)circle(0.2);
\draw(2.59808,22.5)--(3.4641,23);
\draw[fill](8.66025,5)circle(0.2);
\draw(8.66025,5)--(9.52628,4.5);
\draw[fill](5.19615,9)circle(0.2);
\draw(5.19615,9)--(6.06218,8.5);
\draw(5.19615,9)--(6.06218,9.5);
\draw(5.19615,9)--(5.19615,10);
\draw[fill](3.4641,16)circle(0.2);
\draw(3.4641,16)--(4.33013,15.5);
\draw(3.4641,16)--(4.33013,16.5);
\draw[fill](1.73205,11)circle(0.2);
\draw(1.73205,11)--(2.59808,11.5);
\draw(1.73205,11)--(1.73205,12);
\draw[fill](1.73205,10)circle(0.2);
\draw(1.73205,10)--(2.59808,9.5);
\draw(1.73205,10)--(1.73205,11);
\draw[fill](6.06218,9.5)circle(0.2);
\draw(6.06218,9.5)--(6.9282,9);
\draw(6.06218,9.5)--(6.9282,10);
\draw(6.06218,9.5)--(6.06218,10.5);
\draw[fill](1.73205,12)circle(0.2);
\draw(1.73205,12)--(2.59808,11.5);
\draw(1.73205,12)--(2.59808,12.5);
\draw[fill](4.33013,9.5)circle(0.2);
\draw(4.33013,9.5)--(5.19615,9);
\draw(4.33013,9.5)--(5.19615,10);
\draw(4.33013,9.5)--(4.33013,10.5);
\draw[fill](11.2583,10.5)circle(0.2);
\draw[fill](6.06218,11.5)circle(0.2);
\draw(6.06218,11.5)--(6.9282,12);
\draw(6.06218,11.5)--(6.06218,12.5);
\draw[fill](5.19615,19)circle(0.2);
\draw(5.19615,19)--(6.06218,18.5);
\draw(5.19615,19)--(6.06218,19.5);
\draw(5.19615,19)--(5.19615,20);
\draw[fill](1.73205,15)circle(0.2);
\draw[fill](9.52628,14.5)circle(0.2);
\draw[fill](5.19615,10)circle(0.2);
\draw(5.19615,10)--(6.06218,9.5);
\draw(5.19615,10)--(6.06218,10.5);
\draw(5.19615,10)--(5.19615,11);
\draw[fill](6.06218,18.5)circle(0.2);
\draw(6.06218,18.5)--(6.06218,19.5);
\draw[fill](4.33013,20.5)circle(0.2);
\draw(4.33013,20.5)--(5.19615,20);
\draw(4.33013,20.5)--(5.19615,21);
\draw[fill](7.79423,9.5)circle(0.2);
\draw(7.79423,9.5)--(8.66025,9);
\draw[fill](6.9282,5)circle(0.2);
\draw(6.9282,5)--(7.79423,4.5);
\draw(6.9282,5)--(6.9282,6);
\draw[fill](5.19615,17)circle(0.2);
\draw(5.19615,17)--(5.19615,18);
\draw[fill](0.866025,8.5)circle(0.2);
\draw(0.866025,8.5)--(0.866025,9.5);
\draw[fill](5.19615,21)circle(0.2);
\draw[fill](7.79423,8.5)circle(0.2);
\draw(7.79423,8.5)--(8.66025,8);
\draw(7.79423,8.5)--(8.66025,9);
\draw(7.79423,8.5)--(7.79423,9.5);
\draw[fill](1.73205,14)circle(0.2);
\draw(1.73205,14)--(2.59808,13.5);
\draw(1.73205,14)--(1.73205,15);
\draw[fill](0.866025,11.5)circle(0.2);
\draw(0.866025,11.5)--(1.73205,11);
\draw(0.866025,11.5)--(1.73205,12);
\draw[fill](6.9282,14)circle(0.2);
\draw(6.9282,14)--(7.79423,13.5);
\draw(6.9282,14)--(7.79423,14.5);
\draw(6.9282,14)--(6.9282,15);
\draw[fill](2.59808,13.5)circle(0.2);
\draw(2.59808,13.5)--(3.4641,14);
\draw[fill](7.79423,3.5)circle(0.2);
\draw(7.79423,3.5)--(8.66025,3);
\draw(7.79423,3.5)--(8.66025,4);
\draw(7.79423,3.5)--(7.79423,4.5);
\draw[fill](5.19615,18)circle(0.2);
\draw(5.19615,18)--(6.06218,18.5);
\draw(5.19615,18)--(5.19615,19);
\draw[fill](6.06218,8.5)circle(0.2);
\draw(6.06218,8.5)--(6.9282,8);
\draw(6.06218,8.5)--(6.9282,9);
\draw(6.06218,8.5)--(6.06218,9.5);
\draw[fill](8.66025,12)circle(0.2);
\draw(8.66025,12)--(9.52628,11.5);
\draw(8.66025,12)--(9.52628,12.5);
\draw[fill](5.19615,15)circle(0.2);
\draw(5.19615,15)--(5.19615,16);
\draw[fill](6.9282,13)circle(0.2);
\draw(6.9282,13)--(7.79423,12.5);
\draw(6.9282,13)--(7.79423,13.5);
\draw(6.9282,13)--(6.9282,14);
\draw[fill](0.866025,21.5)circle(0.2);
\draw(0.866025,21.5)--(1.73205,22);
\draw[fill](6.06218,6.5)circle(0.2);
\draw(6.06218,6.5)--(6.9282,6);
\draw(6.06218,6.5)--(6.9282,7);
\draw[fill](6.9282,1)circle(0.2);
\draw(6.9282,1)--(7.79423,0.5);
\draw(6.9282,1)--(7.79423,1.5);
\draw(6.9282,1)--(6.9282,2);
\draw[fill](0.866025,10.5)circle(0.2);
\draw(0.866025,10.5)--(1.73205,10);
\draw(0.866025,10.5)--(1.73205,11);
\draw(0.866025,10.5)--(0.866025,11.5);
\draw[fill](7.79423,7.5)circle(0.2);
\draw(7.79423,7.5)--(8.66025,8);
\draw(7.79423,7.5)--(7.79423,8.5);
\draw[fill](5.19615,11)circle(0.2);
\draw(5.19615,11)--(6.06218,10.5);
\draw(5.19615,11)--(6.06218,11.5);
\draw(5.19615,11)--(5.19615,12);
\draw[fill](7.79423,2.5)circle(0.2);
\draw(7.79423,2.5)--(8.66025,2);
\draw(7.79423,2.5)--(8.66025,3);
\draw(7.79423,2.5)--(7.79423,3.5);
\draw[fill](6.9282,10)circle(0.2);
\draw(6.9282,10)--(7.79423,9.5);
\draw[fill](6.9282,6)circle(0.2);
\draw(6.9282,6)--(7.79423,6.5);
\draw(6.9282,6)--(6.9282,7);
\draw[fill](6.06218,19.5)circle(0.2);
\draw[fill](8.66025,4)circle(0.2);
\draw(8.66025,4)--(9.52628,4.5);
\draw(8.66025,4)--(8.66025,5);
\draw[fill](4.33013,15.5)circle(0.2);
\draw(4.33013,15.5)--(5.19615,15);
\draw(4.33013,15.5)--(5.19615,16);
\draw(4.33013,15.5)--(4.33013,16.5);
\draw[fill](9.52628,2.5)circle(0.2);
\draw[fill](6.9282,3)circle(0.2);
\draw(6.9282,3)--(7.79423,2.5);
\draw(6.9282,3)--(7.79423,3.5);
\draw[fill](3.4641,15)circle(0.2);
\draw(3.4641,15)--(4.33013,15.5);
\draw(3.4641,15)--(3.4641,16);
\end{tikzpicture}


==> line100_bias4_1000000.txt <==
\begin{tikzpicture}[scale=0.21]
\draw[fill](0,22.5)circle(0.2);
\draw(0,22.5)--(0.866025,22);
\draw[fill](17.3205,10.5)circle(0.2);
\draw(17.3205,10.5)--(17.3205,11.5);
\draw[fill](4.33013,20)circle(0.2);
\draw(4.33013,20)--(5.19615,19.5);
\draw(4.33013,20)--(5.19615,20.5);
\draw[fill](2.59808,21)circle(0.2);
\draw(2.59808,21)--(3.4641,20.5);
\draw[fill](12.1244,13.5)circle(0.2);
\draw(12.1244,13.5)--(12.9904,13);
\draw(12.1244,13.5)--(12.1244,14.5);
\draw[fill](1.73205,20.5)circle(0.2);
\draw(1.73205,20.5)--(2.59808,20);
\draw(1.73205,20.5)--(2.59808,21);
\draw(1.73205,20.5)--(1.73205,21.5);
\draw[fill](25.9808,3.5)circle(0.2);
\draw(25.9808,3.5)--(26.8468,4);
\draw(25.9808,3.5)--(25.9808,4.5);
\draw[fill](1.73205,16.5)circle(0.2);
\draw(1.73205,16.5)--(1.73205,17.5);
\draw[fill](16.4545,12)circle(0.2);
\draw(16.4545,12)--(17.3205,11.5);
\draw[fill](1.73205,21.5)circle(0.2);
\draw(1.73205,21.5)--(2.59808,21);
\draw[fill](5.19615,19.5)circle(0.2);
\draw(5.19615,19.5)--(6.06218,19);
\draw(5.19615,19.5)--(5.19615,20.5);
\draw[fill](3.4641,20.5)circle(0.2);
\draw(3.4641,20.5)--(4.33013,20);
\draw[fill](6.9282,18.5)circle(0.2);
\draw(6.9282,18.5)--(7.79423,18);
\draw[fill](5.19615,18.5)circle(0.2);
\draw(5.19615,18.5)--(6.06218,18);
\draw(5.19615,18.5)--(6.06218,19);
\draw(5.19615,18.5)--(5.19615,19.5);
\draw[fill](0,16.5)circle(0.2);
\draw(0,16.5)--(0.866025,17);
\draw[fill](2.59808,20)circle(0.2);
\draw(2.59808,20)--(3.4641,19.5);
\draw(2.59808,20)--(3.4641,20.5);
\draw(2.59808,20)--(2.59808,21);
\draw[fill](7.79423,18)circle(0.2);
\draw(7.79423,18)--(8.66025,17.5);
\draw[fill](0.866025,17)circle(0.2);
\draw(0.866025,17)--(1.73205,16.5);
\draw(0.866025,17)--(1.73205,17.5);
\draw[fill](2.59808,18)circle(0.2);
\draw(2.59808,18)--(3.4641,18.5);
\draw(2.59808,18)--(2.59808,19);
\draw[fill](5.19615,20.5)circle(0.2);
\draw[fill](10.3923,14.5)circle(0.2);
\draw(10.3923,14.5)--(11.2583,14);
\draw(10.3923,14.5)--(11.2583,15);
\draw(10.3923,14.5)--(10.3923,15.5);
\draw[fill](3.4641,18.5)circle(0.2);
\draw(3.4641,18.5)--(4.33013,18);
\draw(3.4641,18.5)--(4.33013,19);
\draw(3.4641,18.5)--(3.4641,19.5);
\draw[fill](1.73205,17.5)circle(0.2);
\draw(1.73205,17.5)--(2.59808,18);
\draw(1.73205,17.5)--(1.73205,18.5);
\draw[fill](20.7846,7.5)circle(0.2);
\draw(20.7846,7.5)--(21.6506,7);
\draw(20.7846,7.5)--(20.7846,8.5);
\draw[fill](2.59808,19)circle(0.2);
\draw(2.59808,19)--(3.4641,18.5);
\draw(2.59808,19)--(3.4641,19.5);
\draw(2.59808,19)--(2.59808,20);
\draw[fill](1.73205,18.5)circle(0.2);
\draw(1.73205,18.5)--(2.59808,18);
\draw(1.73205,18.5)--(2.59808,19);
\draw(1.73205,18.5)--(1.73205,19.5);
\draw[fill](9.52628,16)circle(0.2);
\draw(9.52628,16)--(10.3923,15.5);
\draw[fill](12.1244,14.5)circle(0.2);
\draw[fill](19.0526,8.5)circle(0.2);
\draw(19.0526,8.5)--(19.9186,8);
\draw[fill](3.4641,19.5)circle(0.2);
\draw(3.4641,19.5)--(4.33013,19);
\draw(3.4641,19.5)--(4.33013,20);
\draw(3.4641,19.5)--(3.4641,20.5);
\draw[fill](14.7224,13)circle(0.2);
\draw(14.7224,13)--(15.5885,12.5);
\draw[fill](8.66025,17.5)circle(0.2);
\draw[fill](0.866025,22)circle(0.2);
\draw(0.866025,22)--(1.73205,21.5);
\draw[fill](4.33013,18)circle(0.2);
\draw(4.33013,18)--(5.19615,18.5);
\draw(4.33013,18)--(4.33013,19);
\draw[fill](4.33013,19)circle(0.2);
\draw(4.33013,19)--(5.19615,18.5);
\draw(4.33013,19)--(5.19615,19.5);
\draw(4.33013,19)--(4.33013,20);
\draw[fill](1.73205,19.5)circle(0.2);
\draw(1.73205,19.5)--(2.59808,19);
\draw(1.73205,19.5)--(2.59808,20);
\draw(1.73205,19.5)--(1.73205,20.5);
\draw[fill](8.66025,16.5)circle(0.2);
\draw(8.66025,16.5)--(9.52628,16);
\draw(8.66025,16.5)--(8.66025,17.5);
\draw[fill](15.5885,12.5)circle(0.2);
\draw(15.5885,12.5)--(16.4545,12);
\draw[fill](19.9186,7)circle(0.2);
\draw(19.9186,7)--(20.7846,7.5);
\draw(19.9186,7)--(19.9186,8);
\draw[fill](18.1865,9)circle(0.2);
\draw(18.1865,9)--(19.0526,8.5);
\draw[fill](6.06218,18)circle(0.2);
\draw(6.06218,18)--(6.9282,18.5);
\draw(6.06218,18)--(6.06218,19);
\draw[fill](24.2487,4.5)circle(0.2);
\draw(24.2487,4.5)--(25.1147,4);
\draw(24.2487,4.5)--(24.2487,5.5);
\draw[fill](10.3923,15.5)circle(0.2);
\draw(10.3923,15.5)--(11.2583,15);
\draw[fill](10.3923,13.5)circle(0.2);
\draw(10.3923,13.5)--(11.2583,14);
\draw(10.3923,13.5)--(10.3923,14.5);
\draw[fill](36.3731,3.5)circle(0.2);
\draw(36.3731,3.5)--(37.2391,3);
\draw[fill](17.3205,11.5)circle(0.2);
\draw[fill](20.7846,8.5)circle(0.2);
\draw(20.7846,8.5)--(21.6506,9);
\draw[fill](6.06218,19)circle(0.2);
\draw(6.06218,19)--(6.9282,18.5);
\draw[fill](12.9904,13)circle(0.2);
\draw(12.9904,13)--(13.8564,13.5);
\draw[fill](30.3109,3)circle(0.2);
\draw(30.3109,3)--(30.3109,4);
\draw[fill](22.5167,6.5)circle(0.2);
\draw(22.5167,6.5)--(23.3827,6);
\draw[fill](11.2583,15)circle(0.2);
\draw(11.2583,15)--(12.1244,14.5);
\draw[fill](13.8564,13.5)circle(0.2);
\draw(13.8564,13.5)--(14.7224,13);
\draw[fill](36.3731,0.5)circle(0.2);
\draw(36.3731,0.5)--(37.2391,0);
\draw(36.3731,0.5)--(37.2391,1);
\draw(36.3731,0.5)--(36.3731,1.5);
\draw[fill](27.7128,3.5)circle(0.2);
\draw(27.7128,3.5)--(28.5788,3);
\draw(27.7128,3.5)--(28.5788,4);
\draw[fill](24.2487,5.5)circle(0.2);
\draw[fill](33.775,4)circle(0.2);
\draw(33.775,4)--(34.641,3.5);
\draw(33.775,4)--(34.641,4.5);
\draw[fill](37.2391,2)circle(0.2);
\draw(37.2391,2)--(38.1051,1.5);
\draw(37.2391,2)--(38.1051,2.5);
\draw(37.2391,2)--(37.2391,3);
\draw[fill](23.3827,5)circle(0.2);
\draw(23.3827,5)--(24.2487,4.5);
\draw(23.3827,5)--(24.2487,5.5);
\draw(23.3827,5)--(23.3827,6);
\draw[fill](36.3731,2.5)circle(0.2);
\draw(36.3731,2.5)--(37.2391,2);
\draw(36.3731,2.5)--(37.2391,3);
\draw(36.3731,2.5)--(36.3731,3.5);
\draw[fill](38.9711,0)circle(0.2);
\draw(38.9711,0)--(39.8372,0.5);
\draw(38.9711,0)--(38.9711,1);
\draw[fill](38.1051,0.5)circle(0.2);
\draw(38.1051,0.5)--(38.9711,0);
\draw(38.1051,0.5)--(38.9711,1);
\draw(38.1051,0.5)--(38.1051,1.5);
\draw[fill](30.3109,4)circle(0.2);
\draw(30.3109,4)--(31.1769,4.5);
\draw[fill](28.5788,3)circle(0.2);
\draw(28.5788,3)--(29.4449,2.5);
\draw(28.5788,3)--(29.4449,3.5);
\draw(28.5788,3)--(28.5788,4);
\draw[fill](34.641,3.5)circle(0.2);
\draw(34.641,3.5)--(35.507,3);
\draw(34.641,3.5)--(34.641,4.5);
\draw[fill](19.9186,8)circle(0.2);
\draw(19.9186,8)--(20.7846,7.5);
\draw(19.9186,8)--(20.7846,8.5);
\draw[fill](11.2583,14)circle(0.2);
\draw(11.2583,14)--(12.1244,13.5);
\draw(11.2583,14)--(12.1244,14.5);
\draw(11.2583,14)--(11.2583,15);
\draw[fill](21.6506,7)circle(0.2);
\draw(21.6506,7)--(22.5167,6.5);
\draw[fill](14.7224,12)circle(0.2);
\draw(14.7224,12)--(15.5885,12.5);
\draw(14.7224,12)--(14.7224,13);
\draw[fill](27.7128,2.5)circle(0.2);
\draw(27.7128,2.5)--(28.5788,3);
\draw(27.7128,2.5)--(27.7128,3.5);
\draw[fill](38.9711,2)circle(0.2);
\draw(38.9711,2)--(39.8372,2.5);
\draw(38.9711,2)--(38.9711,3);
\draw[fill](21.6506,9)circle(0.2);
\draw[fill](34.641,2.5)circle(0.2);
\draw(34.641,2.5)--(35.507,2);
\draw(34.641,2.5)--(35.507,3);
\draw(34.641,2.5)--(34.641,3.5);
\draw[fill](25.9808,4.5)circle(0.2);
\draw(25.9808,4.5)--(26.8468,4);
\draw[fill](34.641,4.5)circle(0.2);
\draw[fill](38.1051,1.5)circle(0.2);
\draw(38.1051,1.5)--(38.9711,1);
\draw(38.1051,1.5)--(38.9711,2);
\draw(38.1051,1.5)--(38.1051,2.5);
\draw[fill](37.2391,3)circle(0.2);
\draw(37.2391,3)--(38.1051,2.5);
\draw[fill](29.4449,2.5)circle(0.2);
\draw(29.4449,2.5)--(30.3109,3);
\draw(29.4449,2.5)--(29.4449,3.5);
\draw[fill](32.0429,5)circle(0.2);
\draw(32.0429,5)--(32.909,4.5);
\draw[fill](32.909,4.5)circle(0.2);
\draw(32.909,4.5)--(33.775,4);
\draw[fill](31.1769,4.5)circle(0.2);
\draw(31.1769,4.5)--(32.0429,4);
\draw(31.1769,4.5)--(32.0429,5);
\draw[fill](17.3205,9.5)circle(0.2);
\draw(17.3205,9.5)--(18.1865,9);
\draw(17.3205,9.5)--(17.3205,10.5);
\draw[fill](26.8468,4)circle(0.2);
\draw(26.8468,4)--(27.7128,3.5);
\draw[fill](38.1051,2.5)circle(0.2);
\draw(38.1051,2.5)--(38.9711,2);
\draw(38.1051,2.5)--(38.9711,3);
\draw[fill](38.9711,3)circle(0.2);
\draw(38.9711,3)--(39.8372,2.5);
\draw[fill](39.8372,2.5)circle(0.2);
\draw[fill](22.5167,5.5)circle(0.2);
\draw(22.5167,5.5)--(23.3827,5);
\draw(22.5167,5.5)--(23.3827,6);
\draw(22.5167,5.5)--(22.5167,6.5);
\draw[fill](25.1147,4)circle(0.2);
\draw(25.1147,4)--(25.9808,3.5);
\draw(25.1147,4)--(25.9808,4.5);
\draw[fill](28.5788,4)circle(0.2);
\draw(28.5788,4)--(29.4449,3.5);
\draw[fill](35.507,2)circle(0.2);
\draw(35.507,2)--(36.3731,1.5);
\draw(35.507,2)--(36.3731,2.5);
\draw(35.507,2)--(35.507,3);
\draw[fill](32.0429,4)circle(0.2);
\draw(32.0429,4)--(32.909,3.5);
\draw(32.0429,4)--(32.909,4.5);
\draw(32.0429,4)--(32.0429,5);
\draw[fill](29.4449,3.5)circle(0.2);
\draw(29.4449,3.5)--(30.3109,3);
\draw(29.4449,3.5)--(30.3109,4);
\draw[fill](35.507,3)circle(0.2);
\draw(35.507,3)--(36.3731,2.5);
\draw(35.507,3)--(36.3731,3.5);
\draw[fill](36.3731,1.5)circle(0.2);
\draw(36.3731,1.5)--(37.2391,1);
\draw(36.3731,1.5)--(37.2391,2);
\draw(36.3731,1.5)--(36.3731,2.5);
\draw[fill](38.9711,1)circle(0.2);
\draw(38.9711,1)--(39.8372,0.5);
\draw(38.9711,1)--(38.9711,2);
\draw[fill](23.3827,6)circle(0.2);
\draw(23.3827,6)--(24.2487,5.5);
\draw[fill](37.2391,1)circle(0.2);
\draw(37.2391,1)--(38.1051,0.5);
\draw(37.2391,1)--(38.1051,1.5);
\draw(37.2391,1)--(37.2391,2);
\draw[fill](32.909,3.5)circle(0.2);
\draw(32.909,3.5)--(33.775,4);
\draw(32.909,3.5)--(32.909,4.5);
\draw[fill](39.8372,0.5)circle(0.2);
\draw[fill](37.2391,0)circle(0.2);
\draw(37.2391,0)--(38.1051,0.5);
\draw(37.2391,0)--(37.2391,1);
\end{tikzpicture}


==> line100_bias4_2000000.txt <==
\begin{tikzpicture}[scale=0.21]
\draw[fill](2.59808,9.5)circle(0.2);
\draw(2.59808,9.5)--(3.4641,9);
\draw(2.59808,9.5)--(3.4641,10);
\draw(2.59808,9.5)--(2.59808,10.5);
\draw[fill](1.73205,11)circle(0.2);
\draw(1.73205,11)--(2.59808,10.5);
\draw(1.73205,11)--(2.59808,11.5);
\draw(1.73205,11)--(1.73205,12);
\draw[fill](16.4545,2.5)circle(0.2);
\draw(16.4545,2.5)--(17.3205,2);
\draw(16.4545,2.5)--(17.3205,3);
\draw(16.4545,2.5)--(16.4545,3.5);
\draw[fill](4.33013,11.5)circle(0.2);
\draw(4.33013,11.5)--(5.19615,11);
\draw(4.33013,11.5)--(5.19615,12);
\draw(4.33013,11.5)--(4.33013,12.5);
\draw[fill](18.1865,3.5)circle(0.2);
\draw(18.1865,3.5)--(19.0526,3);
\draw(18.1865,3.5)--(19.0526,4);
\draw(18.1865,3.5)--(18.1865,4.5);
\draw[fill](21.6506,2.5)circle(0.2);
\draw[fill](20.7846,0)circle(0.2);
\draw(20.7846,0)--(21.6506,0.5);
\draw(20.7846,0)--(20.7846,1);
\draw[fill](1.73205,10)circle(0.2);
\draw(1.73205,10)--(2.59808,9.5);
\draw(1.73205,10)--(2.59808,10.5);
\draw(1.73205,10)--(1.73205,11);
\draw[fill](3.4641,13)circle(0.2);
\draw(3.4641,13)--(4.33013,12.5);
\draw(3.4641,13)--(4.33013,13.5);
\draw(3.4641,13)--(3.4641,14);
\draw[fill](10.3923,8)circle(0.2);
\draw(10.3923,8)--(11.2583,7.5);
\draw(10.3923,8)--(11.2583,8.5);
\draw(10.3923,8)--(10.3923,9);
\draw[fill](11.2583,8.5)circle(0.2);
\draw[fill](8.66025,9)circle(0.2);
\draw(8.66025,9)--(9.52628,8.5);
\draw(8.66025,9)--(9.52628,9.5);
\draw(8.66025,9)--(8.66025,10);
\draw[fill](4.33013,13.5)circle(0.2);
\draw(4.33013,13.5)--(4.33013,14.5);
\draw[fill](6.06218,9.5)circle(0.2);
\draw(6.06218,9.5)--(6.9282,9);
\draw(6.06218,9.5)--(6.9282,10);
\draw(6.06218,9.5)--(6.06218,10.5);
\draw[fill](3.4641,10)circle(0.2);
\draw(3.4641,10)--(4.33013,9.5);
\draw(3.4641,10)--(4.33013,10.5);
\draw(3.4641,10)--(3.4641,11);
\draw[fill](2.59808,12.5)circle(0.2);
\draw(2.59808,12.5)--(3.4641,12);
\draw(2.59808,12.5)--(3.4641,13);
\draw(2.59808,12.5)--(2.59808,13.5);
\draw[fill](3.4641,12)circle(0.2);
\draw(3.4641,12)--(4.33013,11.5);
\draw(3.4641,12)--(4.33013,12.5);
\draw(3.4641,12)--(3.4641,13);
\draw[fill](2.59808,11.5)circle(0.2);
\draw(2.59808,11.5)--(3.4641,11);
\draw(2.59808,11.5)--(3.4641,12);
\draw(2.59808,11.5)--(2.59808,12.5);
\draw[fill](3.4641,14)circle(0.2);
\draw(3.4641,14)--(4.33013,13.5);
\draw(3.4641,14)--(4.33013,14.5);
\draw[fill](13.8564,6)circle(0.2);
\draw(13.8564,6)--(14.7224,5.5);
\draw(13.8564,6)--(14.7224,6.5);
\draw(13.8564,6)--(13.8564,7);
\draw[fill](4.33013,10.5)circle(0.2);
\draw(4.33013,10.5)--(5.19615,10);
\draw(4.33013,10.5)--(5.19615,11);
\draw(4.33013,10.5)--(4.33013,11.5);
\draw[fill](15.5885,6)circle(0.2);
\draw(15.5885,6)--(16.4545,5.5);
\draw(15.5885,6)--(15.5885,7);
\draw[fill](4.33013,9.5)circle(0.2);
\draw(4.33013,9.5)--(5.19615,9);
\draw(4.33013,9.5)--(5.19615,10);
\draw(4.33013,9.5)--(4.33013,10.5);
\draw[fill](7.79423,7.5)circle(0.2);
\draw(7.79423,7.5)--(8.66025,8);
\draw(7.79423,7.5)--(7.79423,8.5);
\draw[fill](18.1865,1.5)circle(0.2);
\draw(18.1865,1.5)--(19.0526,1);
\draw(18.1865,1.5)--(19.0526,2);
\draw(18.1865,1.5)--(18.1865,2.5);
\draw[fill](8.66025,8)circle(0.2);
\draw(8.66025,8)--(9.52628,8.5);
\draw(8.66025,8)--(8.66025,9);
\draw[fill](11.2583,7.5)circle(0.2);
\draw(11.2583,7.5)--(12.1244,7);
\draw(11.2583,7.5)--(11.2583,8.5);
\draw[fill](21.6506,1.5)circle(0.2);
\draw(21.6506,1.5)--(22.5167,1);
\draw(21.6506,1.5)--(21.6506,2.5);
\draw[fill](6.9282,10)circle(0.2);
\draw(6.9282,10)--(7.79423,9.5);
\draw(6.9282,10)--(6.9282,11);
\draw[fill](4.33013,14.5)circle(0.2);
\draw[fill](1.73205,13)circle(0.2);
\draw(1.73205,13)--(2.59808,12.5);
\draw(1.73205,13)--(2.59808,13.5);
\draw(1.73205,13)--(1.73205,14);
\draw[fill](19.0526,4)circle(0.2);
\draw(19.0526,4)--(19.9186,3.5);
\draw(19.0526,4)--(19.0526,5);
\draw[fill](5.19615,12)circle(0.2);
\draw[fill](3.4641,9)circle(0.2);
\draw(3.4641,9)--(4.33013,9.5);
\draw(3.4641,9)--(3.4641,10);
\draw[fill](2.59808,10.5)circle(0.2);
\draw(2.59808,10.5)--(3.4641,10);
\draw(2.59808,10.5)--(3.4641,11);
\draw(2.59808,10.5)--(2.59808,11.5);
\draw[fill](5.19615,11)circle(0.2);
\draw(5.19615,11)--(6.06218,10.5);
\draw(5.19615,11)--(5.19615,12);
\draw[fill](0,10)circle(0.2);
\draw(0,10)--(0.866025,9.5);
\draw[fill](16.4545,5.5)circle(0.2);
\draw(16.4545,5.5)--(17.3205,5);
\draw[fill](1.73205,12)circle(0.2);
\draw(1.73205,12)--(2.59808,11.5);
\draw(1.73205,12)--(2.59808,12.5);
\draw(1.73205,12)--(1.73205,13);
\draw[fill](20.7846,1)circle(0.2);
\draw(20.7846,1)--(21.6506,0.5);
\draw(20.7846,1)--(21.6506,1.5);
\draw(20.7846,1)--(20.7846,2);
\draw[fill](12.9904,6.5)circle(0.2);
\draw(12.9904,6.5)--(13.8564,6);
\draw(12.9904,6.5)--(13.8564,7);
\draw[fill](4.33013,12.5)circle(0.2);
\draw(4.33013,12.5)--(5.19615,12);
\draw(4.33013,12.5)--(4.33013,13.5);
\draw[fill](5.19615,10)circle(0.2);
\draw(5.19615,10)--(6.06218,9.5);
\draw(5.19615,10)--(6.06218,10.5);
\draw(5.19615,10)--(5.19615,11);
\draw[fill](2.59808,13.5)circle(0.2);
\draw(2.59808,13.5)--(3.4641,13);
\draw(2.59808,13.5)--(3.4641,14);
\draw[fill](17.3205,5)circle(0.2);
\draw(17.3205,5)--(18.1865,4.5);
\draw[fill](7.79423,8.5)circle(0.2);
\draw(7.79423,8.5)--(8.66025,8);
\draw(7.79423,8.5)--(8.66025,9);
\draw(7.79423,8.5)--(7.79423,9.5);
\draw[fill](10.3923,10)circle(0.2);
\draw[fill](5.19615,9)circle(0.2);
\draw(5.19615,9)--(6.06218,8.5);
\draw(5.19615,9)--(6.06218,9.5);
\draw(5.19615,9)--(5.19615,10);
\draw[fill](15.5885,3)circle(0.2);
\draw(15.5885,3)--(16.4545,2.5);
\draw(15.5885,3)--(16.4545,3.5);
\draw(15.5885,3)--(15.5885,4);
\draw[fill](1.73205,9)circle(0.2);
\draw(1.73205,9)--(2.59808,9.5);
\draw(1.73205,9)--(1.73205,10);
\draw[fill](14.7224,6.5)circle(0.2);
\draw(14.7224,6.5)--(15.5885,6);
\draw(14.7224,6.5)--(15.5885,7);
\draw(14.7224,6.5)--(14.7224,7.5);
\draw[fill](0.866025,12.5)circle(0.2);
\draw(0.866025,12.5)--(1.73205,12);
\draw(0.866025,12.5)--(1.73205,13);
\draw(0.866025,12.5)--(0.866025,13.5);
\draw[fill](0.866025,13.5)circle(0.2);
\draw(0.866025,13.5)--(1.73205,13);
\draw(0.866025,13.5)--(1.73205,14);
\draw[fill](21.6506,0.5)circle(0.2);
\draw(21.6506,0.5)--(22.5167,1);
\draw(21.6506,0.5)--(21.6506,1.5);
\draw[fill](15.5885,4)circle(0.2);
\draw(15.5885,4)--(16.4545,3.5);
\draw(15.5885,4)--(16.4545,4.5);
\draw(15.5885,4)--(15.5885,5);
\draw[fill](20.7846,2)circle(0.2);
\draw(20.7846,2)--(21.6506,1.5);
\draw(20.7846,2)--(21.6506,2.5);
\draw(20.7846,2)--(20.7846,3);
\draw[fill](14.7224,4.5)circle(0.2);
\draw(14.7224,4.5)--(15.5885,4);
\draw(14.7224,4.5)--(15.5885,5);
\draw(14.7224,4.5)--(14.7224,5.5);
\draw[fill](19.9186,0.5)circle(0.2);
\draw(19.9186,0.5)--(20.7846,0);
\draw(19.9186,0.5)--(20.7846,1);
\draw(19.9186,0.5)--(19.9186,1.5);
\draw[fill](6.06218,8.5)circle(0.2);
\draw(6.06218,8.5)--(6.9282,8);
\draw(6.06218,8.5)--(6.9282,9);
\draw(6.06218,8.5)--(6.06218,9.5);
\draw[fill](19.0526,3)circle(0.2);
\draw(19.0526,3)--(19.9186,2.5);
\draw(19.0526,3)--(19.9186,3.5);
\draw(19.0526,3)--(19.0526,4);
\draw[fill](15.5885,5)circle(0.2);
\draw(15.5885,5)--(16.4545,4.5);
\draw(15.5885,5)--(16.4545,5.5);
\draw(15.5885,5)--(15.5885,6);
\draw[fill](17.3205,4)circle(0.2);
\draw(17.3205,4)--(18.1865,3.5);
\draw(17.3205,4)--(18.1865,4.5);
\draw(17.3205,4)--(17.3205,5);
\draw[fill](17.3205,1)circle(0.2);
\draw(17.3205,1)--(18.1865,1.5);
\draw(17.3205,1)--(17.3205,2);
\draw[fill](17.3205,3)circle(0.2);
\draw(17.3205,3)--(18.1865,2.5);
\draw(17.3205,3)--(18.1865,3.5);
\draw(17.3205,3)--(17.3205,4);
\draw[fill](22.5167,1)circle(0.2);
\draw[fill](6.9282,8)circle(0.2);
\draw(6.9282,8)--(7.79423,7.5);
\draw(6.9282,8)--(7.79423,8.5);
\draw(6.9282,8)--(6.9282,9);
\draw[fill](20.7846,3)circle(0.2);
\draw(20.7846,3)--(21.6506,2.5);
\draw[fill](16.4545,3.5)circle(0.2);
\draw(16.4545,3.5)--(17.3205,3);
\draw(16.4545,3.5)--(17.3205,4);
\draw(16.4545,3.5)--(16.4545,4.5);
\draw[fill](19.0526,5)circle(0.2);
\draw(19.0526,5)--(19.0526,6);
\draw[fill](10.3923,9)circle(0.2);
\draw(10.3923,9)--(11.2583,8.5);
\draw(10.3923,9)--(10.3923,10);
\draw[fill](6.9282,9)circle(0.2);
\draw(6.9282,9)--(7.79423,8.5);
\draw(6.9282,9)--(7.79423,9.5);
\draw(6.9282,9)--(6.9282,10);
\draw[fill](14.7224,2.5)circle(0.2);
\draw(14.7224,2.5)--(15.5885,3);
\draw[fill](14.7224,7.5)circle(0.2);
\draw(14.7224,7.5)--(15.5885,7);
\draw[fill](12.9904,5.5)circle(0.2);
\draw(12.9904,5.5)--(13.8564,5);
\draw(12.9904,5.5)--(13.8564,6);
\draw(12.9904,5.5)--(12.9904,6.5);
\draw[fill](15.5885,7)circle(0.2);
\draw[fill](19.9186,1.5)circle(0.2);
\draw(19.9186,1.5)--(20.7846,1);
\draw(19.9186,1.5)--(20.7846,2);
\draw(19.9186,1.5)--(19.9186,2.5);
\draw[fill](19.0526,1)circle(0.2);
\draw(19.0526,1)--(19.9186,0.5);
\draw(19.0526,1)--(19.9186,1.5);
\draw(19.0526,1)--(19.0526,2);
\draw[fill](18.1865,4.5)circle(0.2);
\draw(18.1865,4.5)--(19.0526,4);
\draw(18.1865,4.5)--(19.0526,5);
\draw[fill](13.8564,7)circle(0.2);
\draw(13.8564,7)--(14.7224,6.5);
\draw(13.8564,7)--(14.7224,7.5);
\draw[fill](16.4545,1.5)circle(0.2);
\draw(16.4545,1.5)--(17.3205,1);
\draw(16.4545,1.5)--(17.3205,2);
\draw(16.4545,1.5)--(16.4545,2.5);
\draw[fill](12.1244,7)circle(0.2);
\draw(12.1244,7)--(12.9904,6.5);
\draw[fill](1.73205,14)circle(0.2);
\draw(1.73205,14)--(2.59808,13.5);
\draw[fill](9.52628,9.5)circle(0.2);
\draw(9.52628,9.5)--(10.3923,9);
\draw(9.52628,9.5)--(10.3923,10);
\draw[fill](14.7224,1.5)circle(0.2);
\draw(14.7224,1.5)--(14.7224,2.5);
\draw[fill](3.4641,11)circle(0.2);
\draw(3.4641,11)--(4.33013,10.5);
\draw(3.4641,11)--(4.33013,11.5);
\draw(3.4641,11)--(3.4641,12);
\draw[fill](19.0526,2)circle(0.2);
\draw(19.0526,2)--(19.9186,1.5);
\draw(19.0526,2)--(19.9186,2.5);
\draw(19.0526,2)--(19.0526,3);
\draw[fill](13.8564,5)circle(0.2);
\draw(13.8564,5)--(14.7224,4.5);
\draw(13.8564,5)--(14.7224,5.5);
\draw(13.8564,5)--(13.8564,6);
\draw[fill](0.866025,9.5)circle(0.2);
\draw(0.866025,9.5)--(1.73205,9);
\draw(0.866025,9.5)--(1.73205,10);
\draw[fill](7.79423,9.5)circle(0.2);
\draw(7.79423,9.5)--(8.66025,9);
\draw(7.79423,9.5)--(8.66025,10);
\draw[fill](8.66025,10)circle(0.2);
\draw(8.66025,10)--(9.52628,9.5);
\draw[fill](6.06218,10.5)circle(0.2);
\draw(6.06218,10.5)--(6.9282,10);
\draw(6.06218,10.5)--(6.9282,11);
\draw[fill](19.9186,2.5)circle(0.2);
\draw(19.9186,2.5)--(20.7846,2);
\draw(19.9186,2.5)--(20.7846,3);
\draw(19.9186,2.5)--(19.9186,3.5);
\draw[fill](6.9282,11)circle(0.2);
\draw[fill](17.3205,2)circle(0.2);
\draw(17.3205,2)--(18.1865,1.5);
\draw(17.3205,2)--(18.1865,2.5);
\draw(17.3205,2)--(17.3205,3);
\draw[fill](16.4545,4.5)circle(0.2);
\draw(16.4545,4.5)--(17.3205,4);
\draw(16.4545,4.5)--(17.3205,5);
\draw(16.4545,4.5)--(16.4545,5.5);
\draw[fill](19.0526,6)circle(0.2);
\draw[fill](9.52628,8.5)circle(0.2);
\draw(9.52628,8.5)--(10.3923,8);
\draw(9.52628,8.5)--(10.3923,9);
\draw(9.52628,8.5)--(9.52628,9.5);
\draw[fill](14.7224,5.5)circle(0.2);
\draw(14.7224,5.5)--(15.5885,5);
\draw(14.7224,5.5)--(15.5885,6);
\draw(14.7224,5.5)--(14.7224,6.5);
\draw[fill](18.1865,2.5)circle(0.2);
\draw(18.1865,2.5)--(19.0526,2);
\draw(18.1865,2.5)--(19.0526,3);
\draw(18.1865,2.5)--(18.1865,3.5);
\draw[fill](19.9186,3.5)circle(0.2);
\draw(19.9186,3.5)--(20.7846,3);
\draw[white](9, -5)-- (10,-5);
\end{tikzpicture}


==> line100_bias4_3000000.txt <==
\begin{tikzpicture}[scale=0.21]
\draw[fill](1.73205,7.5)circle(0.2);
\draw(1.73205,7.5)--(2.59808,7);
\draw(1.73205,7.5)--(2.59808,8);
\draw(1.73205,7.5)--(1.73205,8.5);
\draw[fill](11.2583,3)circle(0.2);
\draw(11.2583,3)--(12.1244,2.5);
\draw(11.2583,3)--(12.1244,3.5);
\draw(11.2583,3)--(11.2583,4);
\draw[fill](10.3923,0.5)circle(0.2);
\draw(10.3923,0.5)--(11.2583,1);
\draw(10.3923,0.5)--(10.3923,1.5);
\draw[fill](8.66025,6.5)circle(0.2);
\draw(8.66025,6.5)--(9.52628,6);
\draw(8.66025,6.5)--(9.52628,7);
\draw(8.66025,6.5)--(8.66025,7.5);
\draw[fill](3.4641,5.5)circle(0.2);
\draw(3.4641,5.5)--(4.33013,6);
\draw(3.4641,5.5)--(3.4641,6.5);
\draw[fill](9.52628,1)circle(0.2);
\draw(9.52628,1)--(10.3923,0.5);
\draw(9.52628,1)--(10.3923,1.5);
\draw(9.52628,1)--(9.52628,2);
\draw[fill](4.33013,8)circle(0.2);
\draw(4.33013,8)--(4.33013,9);
\draw[fill](12.1244,1.5)circle(0.2);
\draw(12.1244,1.5)--(12.9904,1);
\draw(12.1244,1.5)--(12.9904,2);
\draw(12.1244,1.5)--(12.1244,2.5);
\draw[fill](9.52628,6)circle(0.2);
\draw(9.52628,6)--(10.3923,5.5);
\draw(9.52628,6)--(10.3923,6.5);
\draw(9.52628,6)--(9.52628,7);
\draw[fill](0.866025,6)circle(0.2);
\draw(0.866025,6)--(1.73205,5.5);
\draw(0.866025,6)--(1.73205,6.5);
\draw(0.866025,6)--(0.866025,7);
\draw[fill](7.79423,3)circle(0.2);
\draw(7.79423,3)--(8.66025,2.5);
\draw(7.79423,3)--(8.66025,3.5);
\draw(7.79423,3)--(7.79423,4);
\draw[fill](3.4641,8.5)circle(0.2);
\draw(3.4641,8.5)--(4.33013,8);
\draw(3.4641,8.5)--(4.33013,9);
\draw(3.4641,8.5)--(3.4641,9.5);
\draw[fill](3.4641,9.5)circle(0.2);
\draw(3.4641,9.5)--(4.33013,9);
\draw(3.4641,9.5)--(4.33013,10);
\draw(3.4641,9.5)--(3.4641,10.5);
\draw[fill](10.3923,4.5)circle(0.2);
\draw(10.3923,4.5)--(11.2583,4);
\draw(10.3923,4.5)--(11.2583,5);
\draw(10.3923,4.5)--(10.3923,5.5);
\draw[fill](1.73205,8.5)circle(0.2);
\draw(1.73205,8.5)--(2.59808,8);
\draw(1.73205,8.5)--(2.59808,9);
\draw(1.73205,8.5)--(1.73205,9.5);
\draw[fill](3.4641,10.5)circle(0.2);
\draw(3.4641,10.5)--(4.33013,10);
\draw[fill](9.52628,5)circle(0.2);
\draw(9.52628,5)--(10.3923,4.5);
\draw(9.52628,5)--(10.3923,5.5);
\draw(9.52628,5)--(9.52628,6);
\draw[fill](10.3923,7.5)circle(0.2);
\draw(10.3923,7.5)--(11.2583,7);
\draw[fill](9.52628,8)circle(0.2);
\draw(9.52628,8)--(10.3923,7.5);
\draw[fill](13.8564,4.5)circle(0.2);
\draw[fill](4.33013,6)circle(0.2);
\draw(4.33013,6)--(5.19615,5.5);
\draw(4.33013,6)--(5.19615,6.5);
\draw(4.33013,6)--(4.33013,7);
\draw[fill](7.79423,7)circle(0.2);
\draw(7.79423,7)--(8.66025,6.5);
\draw(7.79423,7)--(8.66025,7.5);
\draw(7.79423,7)--(7.79423,8);
\draw[fill](3.4641,7.5)circle(0.2);
\draw(3.4641,7.5)--(4.33013,7);
\draw(3.4641,7.5)--(4.33013,8);
\draw(3.4641,7.5)--(3.4641,8.5);
\draw[fill](8.66025,1.5)circle(0.2);
\draw(8.66025,1.5)--(9.52628,1);
\draw(8.66025,1.5)--(9.52628,2);
\draw(8.66025,1.5)--(8.66025,2.5);
\draw[fill](6.9282,5.5)circle(0.2);
\draw(6.9282,5.5)--(7.79423,5);
\draw(6.9282,5.5)--(7.79423,6);
\draw(6.9282,5.5)--(6.9282,6.5);
\draw[fill](6.9282,2.5)circle(0.2);
\draw(6.9282,2.5)--(7.79423,2);
\draw(6.9282,2.5)--(7.79423,3);
\draw(6.9282,2.5)--(6.9282,3.5);
\draw[fill](6.9282,1.5)circle(0.2);
\draw(6.9282,1.5)--(7.79423,1);
\draw(6.9282,1.5)--(7.79423,2);
\draw(6.9282,1.5)--(6.9282,2.5);
\draw[fill](11.2583,7)circle(0.2);
\draw(11.2583,7)--(12.1244,6.5);
\draw[fill](1.73205,10.5)circle(0.2);
\draw(1.73205,10.5)--(2.59808,10);
\draw[fill](10.3923,3.5)circle(0.2);
\draw(10.3923,3.5)--(11.2583,3);
\draw(10.3923,3.5)--(11.2583,4);
\draw(10.3923,3.5)--(10.3923,4.5);
\draw[fill](5.19615,4.5)circle(0.2);
\draw(5.19615,4.5)--(6.06218,4);
\draw(5.19615,4.5)--(6.06218,5);
\draw(5.19615,4.5)--(5.19615,5.5);
\draw[fill](6.06218,7)circle(0.2);
\draw(6.06218,7)--(6.9282,6.5);
\draw(6.06218,7)--(6.9282,7.5);
\draw[fill](2.59808,10)circle(0.2);
\draw(2.59808,10)--(3.4641,9.5);
\draw(2.59808,10)--(3.4641,10.5);
\draw[fill](12.1244,5.5)circle(0.2);
\draw(12.1244,5.5)--(12.9904,5);
\draw(12.1244,5.5)--(12.1244,6.5);
\draw[fill](7.79423,5)circle(0.2);
\draw(7.79423,5)--(8.66025,4.5);
\draw(7.79423,5)--(8.66025,5.5);
\draw(7.79423,5)--(7.79423,6);
\draw[fill](2.59808,8)circle(0.2);
\draw(2.59808,8)--(3.4641,7.5);
\draw(2.59808,8)--(3.4641,8.5);
\draw(2.59808,8)--(2.59808,9);
\draw[fill](2.59808,6)circle(0.2);
\draw(2.59808,6)--(3.4641,5.5);
\draw(2.59808,6)--(3.4641,6.5);
\draw(2.59808,6)--(2.59808,7);
\draw[fill](12.1244,2.5)circle(0.2);
\draw(12.1244,2.5)--(12.9904,2);
\draw(12.1244,2.5)--(12.9904,3);
\draw(12.1244,2.5)--(12.1244,3.5);
\draw[fill](8.66025,4.5)circle(0.2);
\draw(8.66025,4.5)--(9.52628,4);
\draw(8.66025,4.5)--(9.52628,5);
\draw(8.66025,4.5)--(8.66025,5.5);
\draw[fill](12.9904,5)circle(0.2);
\draw(12.9904,5)--(13.8564,4.5);
\draw[fill](10.3923,1.5)circle(0.2);
\draw(10.3923,1.5)--(11.2583,1);
\draw(10.3923,1.5)--(11.2583,2);
\draw(10.3923,1.5)--(10.3923,2.5);
\draw[fill](0,6.5)circle(0.2);
\draw(0,6.5)--(0.866025,6);
\draw(0,6.5)--(0.866025,7);
\draw[fill](0.866025,8)circle(0.2);
\draw(0.866025,8)--(1.73205,7.5);
\draw(0.866025,8)--(1.73205,8.5);
\draw(0.866025,8)--(0.866025,9);
\draw[fill](1.73205,6.5)circle(0.2);
\draw(1.73205,6.5)--(2.59808,6);
\draw(1.73205,6.5)--(2.59808,7);
\draw(1.73205,6.5)--(1.73205,7.5);
\draw[fill](6.9282,4.5)circle(0.2);
\draw(6.9282,4.5)--(7.79423,4);
\draw(6.9282,4.5)--(7.79423,5);
\draw(6.9282,4.5)--(6.9282,5.5);
\draw[fill](8.66025,5.5)circle(0.2);
\draw(8.66025,5.5)--(9.52628,5);
\draw(8.66025,5.5)--(9.52628,6);
\draw(8.66025,5.5)--(8.66025,6.5);
\draw[fill](0.866025,9)circle(0.2);
\draw(0.866025,9)--(1.73205,8.5);
\draw(0.866025,9)--(1.73205,9.5);
\draw(0.866025,9)--(0.866025,10);
\draw[fill](8.66025,3.5)circle(0.2);
\draw(8.66025,3.5)--(9.52628,3);
\draw(8.66025,3.5)--(9.52628,4);
\draw(8.66025,3.5)--(8.66025,4.5);
\draw[fill](12.9904,2)circle(0.2);
\draw(12.9904,2)--(12.9904,3);
\draw[fill](3.4641,6.5)circle(0.2);
\draw(3.4641,6.5)--(4.33013,6);
\draw(3.4641,6.5)--(4.33013,7);
\draw(3.4641,6.5)--(3.4641,7.5);
\draw[fill](10.3923,5.5)circle(0.2);
\draw(10.3923,5.5)--(11.2583,5);
\draw(10.3923,5.5)--(11.2583,6);
\draw(10.3923,5.5)--(10.3923,6.5);
\draw[fill](6.06218,3)circle(0.2);
\draw(6.06218,3)--(6.9282,2.5);
\draw(6.06218,3)--(6.9282,3.5);
\draw(6.06218,3)--(6.06218,4);
\draw[fill](5.19615,6.5)circle(0.2);
\draw(5.19615,6.5)--(6.06218,6);
\draw(5.19615,6.5)--(6.06218,7);
\draw[fill](6.9282,6.5)circle(0.2);
\draw(6.9282,6.5)--(7.79423,6);
\draw(6.9282,6.5)--(7.79423,7);
\draw(6.9282,6.5)--(6.9282,7.5);
\draw[fill](9.52628,0)circle(0.2);
\draw(9.52628,0)--(10.3923,0.5);
\draw(9.52628,0)--(9.52628,1);
\draw[fill](11.2583,1)circle(0.2);
\draw(11.2583,1)--(12.1244,0.5);
\draw(11.2583,1)--(12.1244,1.5);
\draw(11.2583,1)--(11.2583,2);
\draw[fill](2.59808,5)circle(0.2);
\draw(2.59808,5)--(3.4641,5.5);
\draw(2.59808,5)--(2.59808,6);
\draw[fill](0.866025,5)circle(0.2);
\draw(0.866025,5)--(1.73205,5.5);
\draw(0.866025,5)--(0.866025,6);
\draw[fill](0,5.5)circle(0.2);
\draw(0,5.5)--(0.866025,5);
\draw(0,5.5)--(0.866025,6);
\draw(0,5.5)--(0,6.5);
\draw[fill](7.79423,2)circle(0.2);
\draw(7.79423,2)--(8.66025,1.5);
\draw(7.79423,2)--(8.66025,2.5);
\draw(7.79423,2)--(7.79423,3);
\draw[fill](12.1244,3.5)circle(0.2);
\draw(12.1244,3.5)--(12.9904,3);
\draw(12.1244,3.5)--(12.9904,4);
\draw(12.1244,3.5)--(12.1244,4.5);
\draw[fill](4.33013,7)circle(0.2);
\draw(4.33013,7)--(5.19615,6.5);
\draw(4.33013,7)--(4.33013,8);
\draw[fill](12.1244,0.5)circle(0.2);
\draw(12.1244,0.5)--(12.9904,1);
\draw(12.1244,0.5)--(12.1244,1.5);
\draw[fill](4.33013,10)circle(0.2);
\draw[fill](9.52628,4)circle(0.2);
\draw(9.52628,4)--(10.3923,3.5);
\draw(9.52628,4)--(10.3923,4.5);
\draw(9.52628,4)--(9.52628,5);
\draw[fill](1.73205,5.5)circle(0.2);
\draw(1.73205,5.5)--(2.59808,5);
\draw(1.73205,5.5)--(2.59808,6);
\draw(1.73205,5.5)--(1.73205,6.5);
\draw[fill](6.06218,5)circle(0.2);
\draw(6.06218,5)--(6.9282,4.5);
\draw(6.06218,5)--(6.9282,5.5);
\draw(6.06218,5)--(6.06218,6);
\draw[fill](0.866025,10)circle(0.2);
\draw(0.866025,10)--(1.73205,9.5);
\draw(0.866025,10)--(1.73205,10.5);
\draw[fill](8.66025,2.5)circle(0.2);
\draw(8.66025,2.5)--(9.52628,2);
\draw(8.66025,2.5)--(9.52628,3);
\draw(8.66025,2.5)--(8.66025,3.5);
\draw[fill](0.866025,7)circle(0.2);
\draw(0.866025,7)--(1.73205,6.5);
\draw(0.866025,7)--(1.73205,7.5);
\draw(0.866025,7)--(0.866025,8);
\draw[fill](12.9904,3)circle(0.2);
\draw(12.9904,3)--(12.9904,4);
\draw[fill](12.1244,4.5)circle(0.2);
\draw(12.1244,4.5)--(12.9904,4);
\draw(12.1244,4.5)--(12.9904,5);
\draw(12.1244,4.5)--(12.1244,5.5);
\draw[fill](10.3923,6.5)circle(0.2);
\draw(10.3923,6.5)--(11.2583,6);
\draw(10.3923,6.5)--(11.2583,7);
\draw(10.3923,6.5)--(10.3923,7.5);
\draw[fill](12.1244,6.5)circle(0.2);
\draw[fill](9.52628,3)circle(0.2);
\draw(9.52628,3)--(10.3923,2.5);
\draw(9.52628,3)--(10.3923,3.5);
\draw(9.52628,3)--(9.52628,4);
\draw[fill](7.79423,4)circle(0.2);
\draw(7.79423,4)--(8.66025,3.5);
\draw(7.79423,4)--(8.66025,4.5);
\draw(7.79423,4)--(7.79423,5);
\draw[fill](12.9904,1)circle(0.2);
\draw(12.9904,1)--(12.9904,2);
\draw[fill](7.79423,1)circle(0.2);
\draw(7.79423,1)--(8.66025,0.5);
\draw(7.79423,1)--(8.66025,1.5);
\draw(7.79423,1)--(7.79423,2);
\draw[fill](11.2583,6)circle(0.2);
\draw(11.2583,6)--(12.1244,5.5);
\draw(11.2583,6)--(12.1244,6.5);
\draw(11.2583,6)--(11.2583,7);
\draw[fill](11.2583,5)circle(0.2);
\draw(11.2583,5)--(12.1244,4.5);
\draw(11.2583,5)--(12.1244,5.5);
\draw(11.2583,5)--(11.2583,6);
\draw[fill](6.9282,7.5)circle(0.2);
\draw(6.9282,7.5)--(7.79423,7);
\draw(6.9282,7.5)--(7.79423,8);
\draw[fill](10.3923,2.5)circle(0.2);
\draw(10.3923,2.5)--(11.2583,2);
\draw(10.3923,2.5)--(11.2583,3);
\draw(10.3923,2.5)--(10.3923,3.5);
\draw[fill](6.9282,3.5)circle(0.2);
\draw(6.9282,3.5)--(7.79423,3);
\draw(6.9282,3.5)--(7.79423,4);
\draw(6.9282,3.5)--(6.9282,4.5);
\draw[fill](7.79423,6)circle(0.2);
\draw(7.79423,6)--(8.66025,5.5);
\draw(7.79423,6)--(8.66025,6.5);
\draw(7.79423,6)--(7.79423,7);
\draw[fill](9.52628,2)circle(0.2);
\draw(9.52628,2)--(10.3923,1.5);
\draw(9.52628,2)--(10.3923,2.5);
\draw(9.52628,2)--(9.52628,3);
\draw[fill](6.06218,4)circle(0.2);
\draw(6.06218,4)--(6.9282,3.5);
\draw(6.06218,4)--(6.9282,4.5);
\draw(6.06218,4)--(6.06218,5);
\draw[fill](2.59808,7)circle(0.2);
\draw(2.59808,7)--(3.4641,6.5);
\draw(2.59808,7)--(3.4641,7.5);
\draw(2.59808,7)--(2.59808,8);
\draw[fill](1.73205,9.5)circle(0.2);
\draw(1.73205,9.5)--(2.59808,9);
\draw(1.73205,9.5)--(2.59808,10);
\draw(1.73205,9.5)--(1.73205,10.5);
\draw[fill](8.66025,0.5)circle(0.2);
\draw(8.66025,0.5)--(9.52628,0);
\draw(8.66025,0.5)--(9.52628,1);
\draw(8.66025,0.5)--(8.66025,1.5);
\draw[fill](12.9904,4)circle(0.2);
\draw(12.9904,4)--(13.8564,4.5);
\draw(12.9904,4)--(12.9904,5);
\draw[fill](6.06218,6)circle(0.2);
\draw(6.06218,6)--(6.9282,5.5);
\draw(6.06218,6)--(6.9282,6.5);
\draw(6.06218,6)--(6.06218,7);
\draw[fill](2.59808,9)circle(0.2);
\draw(2.59808,9)--(3.4641,8.5);
\draw(2.59808,9)--(3.4641,9.5);
\draw(2.59808,9)--(2.59808,10);
\draw[fill](8.66025,8.5)circle(0.2);
\draw(8.66025,8.5)--(9.52628,8);
\draw[fill](8.66025,7.5)circle(0.2);
\draw(8.66025,7.5)--(9.52628,7);
\draw(8.66025,7.5)--(9.52628,8);
\draw(8.66025,7.5)--(8.66025,8.5);
\draw[fill](11.2583,2)circle(0.2);
\draw(11.2583,2)--(12.1244,1.5);
\draw(11.2583,2)--(12.1244,2.5);
\draw(11.2583,2)--(11.2583,3);
\draw[fill](11.2583,4)circle(0.2);
\draw(11.2583,4)--(12.1244,3.5);
\draw(11.2583,4)--(12.1244,4.5);
\draw(11.2583,4)--(11.2583,5);
\draw[fill](7.79423,8)circle(0.2);
\draw(7.79423,8)--(8.66025,7.5);
\draw(7.79423,8)--(8.66025,8.5);
\draw[fill](4.33013,9)circle(0.2);
\draw(4.33013,9)--(4.33013,10);
\draw[fill](5.19615,5.5)circle(0.2);
\draw(5.19615,5.5)--(6.06218,5);
\draw(5.19615,5.5)--(6.06218,6);
\draw(5.19615,5.5)--(5.19615,6.5);
\draw[fill](9.52628,7)circle(0.2);
\draw(9.52628,7)--(10.3923,6.5);
\draw(9.52628,7)--(10.3923,7.5);
\draw(9.52628,7)--(9.52628,8);
\end{tikzpicture}

==> line100_bias4_4000000.txt <==
\begin{tikzpicture}[scale=0.21]
\draw[fill](5.19615,6)circle(0.2);
\draw(5.19615,6)--(6.06218,5.5);
\draw(5.19615,6)--(6.06218,6.5);
\draw(5.19615,6)--(5.19615,7);
\draw[fill](7.79423,2.5)circle(0.2);
\draw(7.79423,2.5)--(8.66025,2);
\draw(7.79423,2.5)--(8.66025,3);
\draw(7.79423,2.5)--(7.79423,3.5);
\draw[fill](7.79423,1.5)circle(0.2);
\draw(7.79423,1.5)--(8.66025,1);
\draw(7.79423,1.5)--(8.66025,2);
\draw(7.79423,1.5)--(7.79423,2.5);
\draw[fill](11.2583,3.5)circle(0.2);
\draw(11.2583,3.5)--(11.2583,4.5);
\draw[fill](10.3923,2)circle(0.2);
\draw(10.3923,2)--(11.2583,2.5);
\draw(10.3923,2)--(10.3923,3);
\draw[fill](6.9282,3)circle(0.2);
\draw(6.9282,3)--(7.79423,2.5);
\draw(6.9282,3)--(7.79423,3.5);
\draw(6.9282,3)--(6.9282,4);
\draw[fill](2.59808,8.5)circle(0.2);
\draw(2.59808,8.5)--(3.4641,8);
\draw[fill](6.06218,10.5)circle(0.2);
\draw(6.06218,10.5)--(6.9282,10);
\draw(6.06218,10.5)--(6.9282,11);
\draw[fill](7.79423,4.5)circle(0.2);
\draw(7.79423,4.5)--(8.66025,4);
\draw(7.79423,4.5)--(8.66025,5);
\draw(7.79423,4.5)--(7.79423,5.5);
\draw[fill](0.866025,3.5)circle(0.2);
\draw(0.866025,3.5)--(1.73205,3);
\draw(0.866025,3.5)--(1.73205,4);
\draw(0.866025,3.5)--(0.866025,4.5);
\draw[fill](4.33013,5.5)circle(0.2);
\draw(4.33013,5.5)--(5.19615,5);
\draw(4.33013,5.5)--(5.19615,6);
\draw(4.33013,5.5)--(4.33013,6.5);
\draw[fill](2.59808,3.5)circle(0.2);
\draw(2.59808,3.5)--(3.4641,3);
\draw(2.59808,3.5)--(3.4641,4);
\draw(2.59808,3.5)--(2.59808,4.5);
\draw[fill](6.06218,4.5)circle(0.2);
\draw(6.06218,4.5)--(6.9282,4);
\draw(6.06218,4.5)--(6.9282,5);
\draw(6.06218,4.5)--(6.06218,5.5);
\draw[fill](10.3923,3)circle(0.2);
\draw(10.3923,3)--(11.2583,2.5);
\draw(10.3923,3)--(11.2583,3.5);
\draw(10.3923,3)--(10.3923,4);
\draw[fill](1.73205,4)circle(0.2);
\draw(1.73205,4)--(2.59808,3.5);
\draw(1.73205,4)--(2.59808,4.5);
\draw(1.73205,4)--(1.73205,5);
\draw[fill](2.59808,5.5)circle(0.2);
\draw(2.59808,5.5)--(3.4641,5);
\draw(2.59808,5.5)--(3.4641,6);
\draw[fill](5.19615,5)circle(0.2);
\draw(5.19615,5)--(6.06218,4.5);
\draw(5.19615,5)--(6.06218,5.5);
\draw(5.19615,5)--(5.19615,6);
\draw[fill](6.9282,10)circle(0.2);
\draw(6.9282,10)--(7.79423,9.5);
\draw(6.9282,10)--(7.79423,10.5);
\draw(6.9282,10)--(6.9282,11);
\draw[fill](4.33013,7.5)circle(0.2);
\draw(4.33013,7.5)--(5.19615,7);
\draw(4.33013,7.5)--(5.19615,8);
\draw[fill](6.9282,8)circle(0.2);
\draw(6.9282,8)--(7.79423,8.5);
\draw(6.9282,8)--(6.9282,9);
\draw[fill](4.33013,3.5)circle(0.2);
\draw(4.33013,3.5)--(5.19615,3);
\draw(4.33013,3.5)--(5.19615,4);
\draw(4.33013,3.5)--(4.33013,4.5);
\draw[fill](9.52628,3.5)circle(0.2);
\draw(9.52628,3.5)--(10.3923,3);
\draw(9.52628,3.5)--(10.3923,4);
\draw(9.52628,3.5)--(9.52628,4.5);
\draw[fill](10.3923,5)circle(0.2);
\draw(10.3923,5)--(11.2583,4.5);
\draw[fill](0.866025,1.5)circle(0.2);
\draw(0.866025,1.5)--(1.73205,1);
\draw(0.866025,1.5)--(0.866025,2.5);
\draw[fill](9.52628,5.5)circle(0.2);
\draw(9.52628,5.5)--(10.3923,5);
\draw(9.52628,5.5)--(9.52628,6.5);
\draw[fill](7.79423,5.5)circle(0.2);
\draw(7.79423,5.5)--(8.66025,5);
\draw[fill](1.73205,8)circle(0.2);
\draw(1.73205,8)--(2.59808,7.5);
\draw(1.73205,8)--(2.59808,8.5);
\draw(1.73205,8)--(1.73205,9);
\draw[fill](7.79423,10.5)circle(0.2);
\draw(7.79423,10.5)--(8.66025,11);
\draw(7.79423,10.5)--(7.79423,11.5);
\draw[fill](3.4641,7)circle(0.2);
\draw(3.4641,7)--(4.33013,6.5);
\draw(3.4641,7)--(4.33013,7.5);
\draw(3.4641,7)--(3.4641,8);
\draw[fill](4.33013,2.5)circle(0.2);
\draw(4.33013,2.5)--(5.19615,2);
\draw(4.33013,2.5)--(5.19615,3);
\draw(4.33013,2.5)--(4.33013,3.5);
\draw[fill](3.4641,2)circle(0.2);
\draw(3.4641,2)--(4.33013,1.5);
\draw(3.4641,2)--(4.33013,2.5);
\draw(3.4641,2)--(3.4641,3);
\draw[fill](1.73205,1)circle(0.2);
\draw[fill](6.06218,1.5)circle(0.2);
\draw(6.06218,1.5)--(6.9282,1);
\draw(6.06218,1.5)--(6.9282,2);
\draw(6.06218,1.5)--(6.06218,2.5);
\draw[fill](1.73205,0)circle(0.2);
\draw(1.73205,0)--(1.73205,1);
\draw[fill](8.66025,9)circle(0.2);
\draw[fill](7.79423,3.5)circle(0.2);
\draw(7.79423,3.5)--(8.66025,3);
\draw(7.79423,3.5)--(8.66025,4);
\draw(7.79423,3.5)--(7.79423,4.5);
\draw[fill](6.9282,11)circle(0.2);
\draw(6.9282,11)--(7.79423,10.5);
\draw(6.9282,11)--(7.79423,11.5);
\draw(6.9282,11)--(6.9282,12);
\draw[fill](5.19615,3)circle(0.2);
\draw(5.19615,3)--(6.06218,2.5);
\draw(5.19615,3)--(6.06218,3.5);
\draw(5.19615,3)--(5.19615,4);
\draw[fill](6.06218,3.5)circle(0.2);
\draw(6.06218,3.5)--(6.9282,3);
\draw(6.06218,3.5)--(6.9282,4);
\draw(6.06218,3.5)--(6.06218,4.5);
\draw[fill](6.06218,8.5)circle(0.2);
\draw(6.06218,8.5)--(6.9282,8);
\draw(6.06218,8.5)--(6.9282,9);
\draw(6.06218,8.5)--(6.06218,9.5);
\draw[fill](3.4641,4)circle(0.2);
\draw(3.4641,4)--(4.33013,3.5);
\draw(3.4641,4)--(4.33013,4.5);
\draw(3.4641,4)--(3.4641,5);
\draw[fill](10.3923,4)circle(0.2);
\draw(10.3923,4)--(11.2583,3.5);
\draw(10.3923,4)--(11.2583,4.5);
\draw(10.3923,4)--(10.3923,5);
\draw[fill](0.866025,2.5)circle(0.2);
\draw(0.866025,2.5)--(1.73205,3);
\draw(0.866025,2.5)--(0.866025,3.5);
\draw[fill](2.59808,7.5)circle(0.2);
\draw(2.59808,7.5)--(3.4641,7);
\draw(2.59808,7.5)--(3.4641,8);
\draw(2.59808,7.5)--(2.59808,8.5);
\draw[fill](6.06218,6.5)circle(0.2);
\draw(6.06218,6.5)--(6.9282,6);
\draw(6.06218,6.5)--(6.9282,7);
\draw(6.06218,6.5)--(6.06218,7.5);
\draw[fill](0.866025,5.5)circle(0.2);
\draw(0.866025,5.5)--(1.73205,5);
\draw[fill](11.2583,4.5)circle(0.2);
\draw[fill](6.9282,12)circle(0.2);
\draw(6.9282,12)--(7.79423,11.5);
\draw[fill](8.66025,1)circle(0.2);
\draw(8.66025,1)--(9.52628,0.5);
\draw(8.66025,1)--(9.52628,1.5);
\draw(8.66025,1)--(8.66025,2);
\draw[fill](6.06218,7.5)circle(0.2);
\draw(6.06218,7.5)--(6.9282,7);
\draw(6.06218,7.5)--(6.9282,8);
\draw(6.06218,7.5)--(6.06218,8.5);
\draw[fill](6.06218,9.5)circle(0.2);
\draw(6.06218,9.5)--(6.9282,9);
\draw(6.06218,9.5)--(6.9282,10);
\draw(6.06218,9.5)--(6.06218,10.5);
\draw[fill](3.4641,3)circle(0.2);
\draw(3.4641,3)--(4.33013,2.5);
\draw(3.4641,3)--(4.33013,3.5);
\draw(3.4641,3)--(3.4641,4);
\draw[fill](2.59808,4.5)circle(0.2);
\draw(2.59808,4.5)--(3.4641,4);
\draw(2.59808,4.5)--(3.4641,5);
\draw(2.59808,4.5)--(2.59808,5.5);
\draw[fill](3.4641,8)circle(0.2);
\draw(3.4641,8)--(4.33013,7.5);
\draw[fill](6.9282,2)circle(0.2);
\draw(6.9282,2)--(7.79423,1.5);
\draw(6.9282,2)--(7.79423,2.5);
\draw(6.9282,2)--(6.9282,3);
\draw[fill](5.19615,1)circle(0.2);
\draw(5.19615,1)--(6.06218,1.5);
\draw(5.19615,1)--(5.19615,2);
\draw[fill](8.66025,0)circle(0.2);
\draw(8.66025,0)--(9.52628,0.5);
\draw(8.66025,0)--(8.66025,1);
\draw[fill](5.19615,0)circle(0.2);
\draw(5.19615,0)--(5.19615,1);
\draw[fill](3.4641,5)circle(0.2);
\draw(3.4641,5)--(4.33013,4.5);
\draw(3.4641,5)--(4.33013,5.5);
\draw(3.4641,5)--(3.4641,6);
\draw[fill](4.33013,4.5)circle(0.2);
\draw(4.33013,4.5)--(5.19615,4);
\draw(4.33013,4.5)--(5.19615,5);
\draw(4.33013,4.5)--(4.33013,5.5);
\draw[fill](6.06218,5.5)circle(0.2);
\draw(6.06218,5.5)--(6.9282,5);
\draw(6.06218,5.5)--(6.9282,6);
\draw(6.06218,5.5)--(6.06218,6.5);
\draw[fill](1.73205,3)circle(0.2);
\draw(1.73205,3)--(2.59808,2.5);
\draw(1.73205,3)--(2.59808,3.5);
\draw(1.73205,3)--(1.73205,4);
\draw[fill](6.06218,2.5)circle(0.2);
\draw(6.06218,2.5)--(6.9282,2);
\draw(6.06218,2.5)--(6.9282,3);
\draw(6.06218,2.5)--(6.06218,3.5);
\draw[fill](0,4)circle(0.2);
\draw(0,4)--(0.866025,3.5);
\draw(0,4)--(0.866025,4.5);
\draw[fill](1.73205,9)circle(0.2);
\draw(1.73205,9)--(2.59808,8.5);
\draw[fill](0,3)circle(0.2);
\draw(0,3)--(0.866025,2.5);
\draw(0,3)--(0.866025,3.5);
\draw(0,3)--(0,4);
\draw[fill](8.66025,3)circle(0.2);
\draw(8.66025,3)--(9.52628,2.5);
\draw(8.66025,3)--(9.52628,3.5);
\draw(8.66025,3)--(8.66025,4);
\draw[fill](3.4641,6)circle(0.2);
\draw(3.4641,6)--(4.33013,5.5);
\draw(3.4641,6)--(4.33013,6.5);
\draw(3.4641,6)--(3.4641,7);
\draw[fill](1.73205,5)circle(0.2);
\draw(1.73205,5)--(2.59808,4.5);
\draw(1.73205,5)--(2.59808,5.5);
\draw[fill](4.33013,1.5)circle(0.2);
\draw(4.33013,1.5)--(5.19615,1);
\draw(4.33013,1.5)--(5.19615,2);
\draw(4.33013,1.5)--(4.33013,2.5);
\draw[fill](6.9282,6)circle(0.2);
\draw(6.9282,6)--(7.79423,5.5);
\draw(6.9282,6)--(6.9282,7);
\draw[fill](9.52628,0.5)circle(0.2);
\draw(9.52628,0.5)--(9.52628,1.5);
\draw[fill](8.66025,5)circle(0.2);
\draw(8.66025,5)--(9.52628,4.5);
\draw(8.66025,5)--(9.52628,5.5);
\draw[fill](7.79423,0.5)circle(0.2);
\draw(7.79423,0.5)--(8.66025,0);
\draw(7.79423,0.5)--(8.66025,1);
\draw(7.79423,0.5)--(7.79423,1.5);
\draw[fill](5.19615,4)circle(0.2);
\draw(5.19615,4)--(6.06218,3.5);
\draw(5.19615,4)--(6.06218,4.5);
\draw(5.19615,4)--(5.19615,5);
\draw[fill](0.866025,4.5)circle(0.2);
\draw(0.866025,4.5)--(1.73205,4);
\draw(0.866025,4.5)--(1.73205,5);
\draw(0.866025,4.5)--(0.866025,5.5);
\draw[fill](2.59808,2.5)circle(0.2);
\draw(2.59808,2.5)--(3.4641,2);
\draw(2.59808,2.5)--(3.4641,3);
\draw(2.59808,2.5)--(2.59808,3.5);
\draw[fill](4.33013,6.5)circle(0.2);
\draw(4.33013,6.5)--(5.19615,6);
\draw(4.33013,6.5)--(5.19615,7);
\draw(4.33013,6.5)--(4.33013,7.5);
\draw[fill](4.33013,0.5)circle(0.2);
\draw(4.33013,0.5)--(5.19615,0);
\draw(4.33013,0.5)--(5.19615,1);
\draw(4.33013,0.5)--(4.33013,1.5);
\draw[fill](5.19615,2)circle(0.2);
\draw(5.19615,2)--(6.06218,1.5);
\draw(5.19615,2)--(6.06218,2.5);
\draw(5.19615,2)--(5.19615,3);
\draw[fill](7.79423,9.5)circle(0.2);
\draw(7.79423,9.5)--(8.66025,9);
\draw(7.79423,9.5)--(7.79423,10.5);
\draw[fill](6.9282,5)circle(0.2);
\draw(6.9282,5)--(7.79423,4.5);
\draw(6.9282,5)--(7.79423,5.5);
\draw(6.9282,5)--(6.9282,6);
\draw[fill](6.9282,7)circle(0.2);
\draw(6.9282,7)--(6.9282,8);
\draw[fill](6.9282,4)circle(0.2);
\draw(6.9282,4)--(7.79423,3.5);
\draw(6.9282,4)--(7.79423,4.5);
\draw(6.9282,4)--(6.9282,5);
\draw[fill](8.66025,11)circle(0.2);
\draw[fill](9.52628,6.5)circle(0.2);
\draw[fill](7.79423,8.5)circle(0.2);
\draw(7.79423,8.5)--(8.66025,9);
\draw(7.79423,8.5)--(7.79423,9.5);
\draw[fill](5.19615,8)circle(0.2);
\draw(5.19615,8)--(6.06218,7.5);
\draw(5.19615,8)--(6.06218,8.5);
\draw(5.19615,8)--(5.19615,9);
\draw[fill](6.9282,9)circle(0.2);
\draw(6.9282,9)--(7.79423,8.5);
\draw(6.9282,9)--(7.79423,9.5);
\draw(6.9282,9)--(6.9282,10);
\draw[fill](6.9282,1)circle(0.2);
\draw(6.9282,1)--(7.79423,0.5);
\draw(6.9282,1)--(7.79423,1.5);
\draw(6.9282,1)--(6.9282,2);
\draw[fill](5.19615,9)circle(0.2);
\draw(5.19615,9)--(6.06218,8.5);
\draw(5.19615,9)--(6.06218,9.5);
\draw[fill](11.2583,2.5)circle(0.2);
\draw(11.2583,2.5)--(11.2583,3.5);
\draw[fill](8.66025,4)circle(0.2);
\draw(8.66025,4)--(9.52628,3.5);
\draw(8.66025,4)--(9.52628,4.5);
\draw(8.66025,4)--(8.66025,5);
\draw[fill](1.73205,7)circle(0.2);
\draw(1.73205,7)--(2.59808,7.5);
\draw(1.73205,7)--(1.73205,8);
\draw[fill](9.52628,4.5)circle(0.2);
\draw(9.52628,4.5)--(10.3923,4);
\draw(9.52628,4.5)--(10.3923,5);
\draw(9.52628,4.5)--(9.52628,5.5);
\draw[fill](8.66025,2)circle(0.2);
\draw(8.66025,2)--(9.52628,1.5);
\draw(8.66025,2)--(9.52628,2.5);
\draw(8.66025,2)--(8.66025,3);
\draw[fill](9.52628,1.5)circle(0.2);
\draw(9.52628,1.5)--(10.3923,2);
\draw(9.52628,1.5)--(9.52628,2.5);
\draw[fill](5.19615,7)circle(0.2);
\draw(5.19615,7)--(6.06218,6.5);
\draw(5.19615,7)--(6.06218,7.5);
\draw(5.19615,7)--(5.19615,8);
\draw[fill](9.52628,2.5)circle(0.2);
\draw(9.52628,2.5)--(10.3923,2);
\draw(9.52628,2.5)--(10.3923,3);
\draw(9.52628,2.5)--(9.52628,3.5);
\draw[fill](7.79423,11.5)circle(0.2);
\draw(7.79423,11.5)--(8.66025,11);
\end{tikzpicture}

==> line100_bias4_5000000.txt <==
\begin{tikzpicture}[scale=0.21]
\draw[fill](0.866025,8.5)circle(0.2);
\draw[fill](7.79423,6.5)circle(0.2);
\draw(7.79423,6.5)--(8.66025,6);
\draw(7.79423,6.5)--(8.66025,7);
\draw(7.79423,6.5)--(7.79423,7.5);
\draw[fill](3.4641,1)circle(0.2);
\draw(3.4641,1)--(4.33013,0.5);
\draw(3.4641,1)--(4.33013,1.5);
\draw(3.4641,1)--(3.4641,2);
\draw[fill](4.33013,9.5)circle(0.2);
\draw(4.33013,9.5)--(5.19615,9);
\draw(4.33013,9.5)--(5.19615,10);
\draw[fill](10.3923,7)circle(0.2);
\draw[fill](0.866025,3.5)circle(0.2);
\draw(0.866025,3.5)--(1.73205,3);
\draw(0.866025,3.5)--(1.73205,4);
\draw(0.866025,3.5)--(0.866025,4.5);
\draw[fill](1.73205,7)circle(0.2);
\draw(1.73205,7)--(2.59808,6.5);
\draw(1.73205,7)--(2.59808,7.5);
\draw[fill](6.9282,10)circle(0.2);
\draw(6.9282,10)--(7.79423,9.5);
\draw(6.9282,10)--(7.79423,10.5);
\draw(6.9282,10)--(6.9282,11);
\draw[fill](3.4641,5)circle(0.2);
\draw(3.4641,5)--(4.33013,4.5);
\draw(3.4641,5)--(4.33013,5.5);
\draw(3.4641,5)--(3.4641,6);
\draw[fill](7.79423,2.5)circle(0.2);
\draw[fill](4.33013,1.5)circle(0.2);
\draw(4.33013,1.5)--(5.19615,2);
\draw(4.33013,1.5)--(4.33013,2.5);
\draw[fill](6.9282,2)circle(0.2);
\draw(6.9282,2)--(7.79423,1.5);
\draw(6.9282,2)--(7.79423,2.5);
\draw(6.9282,2)--(6.9282,3);
\draw[fill](5.19615,0)circle(0.2);
\draw[fill](6.06218,9.5)circle(0.2);
\draw(6.06218,9.5)--(6.9282,9);
\draw(6.06218,9.5)--(6.9282,10);
\draw(6.06218,9.5)--(6.06218,10.5);
\draw[fill](4.33013,3.5)circle(0.2);
\draw(4.33013,3.5)--(5.19615,3);
\draw(4.33013,3.5)--(5.19615,4);
\draw(4.33013,3.5)--(4.33013,4.5);
\draw[fill](0,7)circle(0.2);
\draw(0,7)--(0.866025,6.5);
\draw(0,7)--(0.866025,7.5);
\draw(0,7)--(0,8);
\draw[fill](0,6)circle(0.2);
\draw(0,6)--(0.866025,5.5);
\draw(0,6)--(0.866025,6.5);
\draw(0,6)--(0,7);
\draw[fill](6.9282,8)circle(0.2);
\draw(6.9282,8)--(7.79423,7.5);
\draw(6.9282,8)--(7.79423,8.5);
\draw(6.9282,8)--(6.9282,9);
\draw[fill](10.3923,6)circle(0.2);
\draw(10.3923,6)--(11.2583,5.5);
\draw(10.3923,6)--(10.3923,7);
\draw[fill](2.59808,5.5)circle(0.2);
\draw(2.59808,5.5)--(3.4641,5);
\draw(2.59808,5.5)--(3.4641,6);
\draw(2.59808,5.5)--(2.59808,6.5);
\draw[fill](10.3923,5)circle(0.2);
\draw(10.3923,5)--(11.2583,5.5);
\draw(10.3923,5)--(10.3923,6);
\draw[fill](4.33013,8.5)circle(0.2);
\draw(4.33013,8.5)--(5.19615,8);
\draw(4.33013,8.5)--(5.19615,9);
\draw(4.33013,8.5)--(4.33013,9.5);
\draw[fill](7.79423,5.5)circle(0.2);
\draw(7.79423,5.5)--(8.66025,5);
\draw(7.79423,5.5)--(8.66025,6);
\draw(7.79423,5.5)--(7.79423,6.5);
\draw[fill](6.06218,3.5)circle(0.2);
\draw(6.06218,3.5)--(6.9282,3);
\draw(6.06218,3.5)--(6.9282,4);
\draw(6.06218,3.5)--(6.06218,4.5);
\draw[fill](8.66025,9)circle(0.2);
\draw(8.66025,9)--(8.66025,10);
\draw[fill](8.66025,11)circle(0.2);
\draw[fill](5.19615,9)circle(0.2);
\draw(5.19615,9)--(6.06218,8.5);
\draw(5.19615,9)--(6.06218,9.5);
\draw(5.19615,9)--(5.19615,10);
\draw[fill](5.19615,7)circle(0.2);
\draw(5.19615,7)--(6.06218,6.5);
\draw(5.19615,7)--(6.06218,7.5);
\draw(5.19615,7)--(5.19615,8);
\draw[fill](4.33013,7.5)circle(0.2);
\draw(4.33013,7.5)--(5.19615,7);
\draw(4.33013,7.5)--(5.19615,8);
\draw(4.33013,7.5)--(4.33013,8.5);
\draw[fill](1.73205,5)circle(0.2);
\draw(1.73205,5)--(2.59808,4.5);
\draw(1.73205,5)--(2.59808,5.5);
\draw(1.73205,5)--(1.73205,6);
\draw[fill](6.9282,6)circle(0.2);
\draw(6.9282,6)--(7.79423,5.5);
\draw(6.9282,6)--(7.79423,6.5);
\draw(6.9282,6)--(6.9282,7);
\draw[fill](4.33013,6.5)circle(0.2);
\draw(4.33013,6.5)--(5.19615,6);
\draw(4.33013,6.5)--(5.19615,7);
\draw(4.33013,6.5)--(4.33013,7.5);
\draw[fill](3.4641,7)circle(0.2);
\draw(3.4641,7)--(4.33013,6.5);
\draw(3.4641,7)--(4.33013,7.5);
\draw(3.4641,7)--(3.4641,8);
\draw[fill](6.06218,10.5)circle(0.2);
\draw(6.06218,10.5)--(6.9282,10);
\draw(6.06218,10.5)--(6.9282,11);
\draw[fill](5.19615,6)circle(0.2);
\draw(5.19615,6)--(6.06218,5.5);
\draw(5.19615,6)--(6.06218,6.5);
\draw(5.19615,6)--(5.19615,7);
\draw[fill](6.9282,9)circle(0.2);
\draw(6.9282,9)--(7.79423,8.5);
\draw(6.9282,9)--(7.79423,9.5);
\draw(6.9282,9)--(6.9282,10);
\draw[fill](9.52628,6.5)circle(0.2);
\draw(9.52628,6.5)--(10.3923,6);
\draw(9.52628,6.5)--(10.3923,7);
\draw[fill](9.52628,4.5)circle(0.2);
\draw(9.52628,4.5)--(10.3923,4);
\draw(9.52628,4.5)--(10.3923,5);
\draw(9.52628,4.5)--(9.52628,5.5);
\draw[fill](1.73205,4)circle(0.2);
\draw(1.73205,4)--(2.59808,3.5);
\draw(1.73205,4)--(2.59808,4.5);
\draw(1.73205,4)--(1.73205,5);
\draw[fill](8.66025,6)circle(0.2);
\draw(8.66025,6)--(9.52628,5.5);
\draw(8.66025,6)--(9.52628,6.5);
\draw(8.66025,6)--(8.66025,7);
\draw[fill](2.59808,4.5)circle(0.2);
\draw(2.59808,4.5)--(3.4641,4);
\draw(2.59808,4.5)--(3.4641,5);
\draw(2.59808,4.5)--(2.59808,5.5);
\draw[fill](0,8)circle(0.2);
\draw(0,8)--(0.866025,7.5);
\draw(0,8)--(0.866025,8.5);
\draw[fill](8.66025,5)circle(0.2);
\draw(8.66025,5)--(9.52628,4.5);
\draw(8.66025,5)--(9.52628,5.5);
\draw(8.66025,5)--(8.66025,6);
\draw[fill](7.79423,8.5)circle(0.2);
\draw(7.79423,8.5)--(8.66025,8);
\draw(7.79423,8.5)--(8.66025,9);
\draw(7.79423,8.5)--(7.79423,9.5);
\draw[fill](3.4641,2)circle(0.2);
\draw(3.4641,2)--(4.33013,1.5);
\draw(3.4641,2)--(4.33013,2.5);
\draw(3.4641,2)--(3.4641,3);
\draw[fill](3.4641,9)circle(0.2);
\draw(3.4641,9)--(4.33013,8.5);
\draw(3.4641,9)--(4.33013,9.5);
\draw(3.4641,9)--(3.4641,10);
\draw[fill](0.866025,5.5)circle(0.2);
\draw(0.866025,5.5)--(1.73205,5);
\draw(0.866025,5.5)--(1.73205,6);
\draw(0.866025,5.5)--(0.866025,6.5);
\draw[fill](5.19615,8)circle(0.2);
\draw(5.19615,8)--(6.06218,7.5);
\draw(5.19615,8)--(6.06218,8.5);
\draw(5.19615,8)--(5.19615,9);
\draw[fill](5.19615,3)circle(0.2);
\draw(5.19615,3)--(6.06218,2.5);
\draw(5.19615,3)--(6.06218,3.5);
\draw(5.19615,3)--(5.19615,4);
\draw[fill](5.19615,11)circle(0.2);
\draw(5.19615,11)--(6.06218,10.5);
\draw[fill](4.33013,4.5)circle(0.2);
\draw(4.33013,4.5)--(5.19615,4);
\draw(4.33013,4.5)--(5.19615,5);
\draw(4.33013,4.5)--(4.33013,5.5);
\draw[fill](4.33013,0.5)circle(0.2);
\draw(4.33013,0.5)--(5.19615,0);
\draw(4.33013,0.5)--(4.33013,1.5);
\draw[fill](11.2583,5.5)circle(0.2);
\draw[fill](6.06218,7.5)circle(0.2);
\draw(6.06218,7.5)--(6.9282,7);
\draw(6.06218,7.5)--(6.9282,8);
\draw(6.06218,7.5)--(6.06218,8.5);
\draw[fill](3.4641,4)circle(0.2);
\draw(3.4641,4)--(4.33013,3.5);
\draw(3.4641,4)--(4.33013,4.5);
\draw(3.4641,4)--(3.4641,5);
\draw[fill](0.866025,7.5)circle(0.2);
\draw(0.866025,7.5)--(1.73205,7);
\draw(0.866025,7.5)--(0.866025,8.5);
\draw[fill](2.59808,7.5)circle(0.2);
\draw(2.59808,7.5)--(3.4641,7);
\draw(2.59808,7.5)--(3.4641,8);
\draw(2.59808,7.5)--(2.59808,8.5);
\draw[fill](6.9282,3)circle(0.2);
\draw(6.9282,3)--(7.79423,2.5);
\draw(6.9282,3)--(6.9282,4);
\draw[fill](2.59808,8.5)circle(0.2);
\draw(2.59808,8.5)--(3.4641,8);
\draw(2.59808,8.5)--(3.4641,9);
\draw[fill](1.73205,6)circle(0.2);
\draw(1.73205,6)--(2.59808,5.5);
\draw(1.73205,6)--(2.59808,6.5);
\draw(1.73205,6)--(1.73205,7);
\draw[fill](6.06218,4.5)circle(0.2);
\draw(6.06218,4.5)--(6.9282,4);
\draw(6.06218,4.5)--(6.9282,5);
\draw(6.06218,4.5)--(6.06218,5.5);
\draw[fill](5.19615,4)circle(0.2);
\draw(5.19615,4)--(6.06218,3.5);
\draw(5.19615,4)--(6.06218,4.5);
\draw(5.19615,4)--(5.19615,5);
\draw[fill](8.66025,10)circle(0.2);
\draw(8.66025,10)--(8.66025,11);
\draw[fill](3.4641,6)circle(0.2);
\draw(3.4641,6)--(4.33013,5.5);
\draw(3.4641,6)--(4.33013,6.5);
\draw(3.4641,6)--(3.4641,7);
\draw[fill](6.9282,11)circle(0.2);
\draw(6.9282,11)--(7.79423,10.5);
\draw(6.9282,11)--(7.79423,11.5);
\draw[fill](6.06218,5.5)circle(0.2);
\draw(6.06218,5.5)--(6.9282,5);
\draw(6.06218,5.5)--(6.9282,6);
\draw(6.06218,5.5)--(6.06218,6.5);
\draw[fill](4.33013,2.5)circle(0.2);
\draw(4.33013,2.5)--(5.19615,2);
\draw(4.33013,2.5)--(5.19615,3);
\draw(4.33013,2.5)--(4.33013,3.5);
\draw[fill](6.06218,8.5)circle(0.2);
\draw(6.06218,8.5)--(6.9282,8);
\draw(6.06218,8.5)--(6.9282,9);
\draw(6.06218,8.5)--(6.06218,9.5);
\draw[fill](6.06218,6.5)circle(0.2);
\draw(6.06218,6.5)--(6.9282,6);
\draw(6.06218,6.5)--(6.9282,7);
\draw(6.06218,6.5)--(6.06218,7.5);
\draw[fill](0,4)circle(0.2);
\draw(0,4)--(0.866025,3.5);
\draw(0,4)--(0.866025,4.5);
\draw(0,4)--(0,5);
\draw[fill](9.52628,5.5)circle(0.2);
\draw(9.52628,5.5)--(10.3923,5);
\draw(9.52628,5.5)--(10.3923,6);
\draw(9.52628,5.5)--(9.52628,6.5);
\draw[fill](3.4641,3)circle(0.2);
\draw(3.4641,3)--(4.33013,2.5);
\draw(3.4641,3)--(4.33013,3.5);
\draw(3.4641,3)--(3.4641,4);
\draw[fill](6.9282,4)circle(0.2);
\draw(6.9282,4)--(7.79423,4.5);
\draw(6.9282,4)--(6.9282,5);
\draw[fill](7.79423,11.5)circle(0.2);
\draw(7.79423,11.5)--(8.66025,11);
\draw[fill](6.06218,2.5)circle(0.2);
\draw(6.06218,2.5)--(6.9282,2);
\draw(6.06218,2.5)--(6.9282,3);
\draw(6.06218,2.5)--(6.06218,3.5);
\draw[fill](0,5)circle(0.2);
\draw(0,5)--(0.866025,4.5);
\draw(0,5)--(0.866025,5.5);
\draw(0,5)--(0,6);
\draw[fill](3.4641,8)circle(0.2);
\draw(3.4641,8)--(4.33013,7.5);
\draw(3.4641,8)--(4.33013,8.5);
\draw(3.4641,8)--(3.4641,9);
\draw[fill](5.19615,5)circle(0.2);
\draw(5.19615,5)--(6.06218,4.5);
\draw(5.19615,5)--(6.06218,5.5);
\draw(5.19615,5)--(5.19615,6);
\draw[fill](1.73205,3)circle(0.2);
\draw(1.73205,3)--(2.59808,2.5);
\draw(1.73205,3)--(2.59808,3.5);
\draw(1.73205,3)--(1.73205,4);
\draw[fill](2.59808,6.5)circle(0.2);
\draw(2.59808,6.5)--(3.4641,6);
\draw(2.59808,6.5)--(3.4641,7);
\draw(2.59808,6.5)--(2.59808,7.5);
\draw[fill](0,3)circle(0.2);
\draw(0,3)--(0.866025,3.5);
\draw(0,3)--(0,4);
\draw[fill](7.79423,1.5)circle(0.2);
\draw(7.79423,1.5)--(7.79423,2.5);
\draw[fill](1.73205,2)circle(0.2);
\draw(1.73205,2)--(2.59808,2.5);
\draw(1.73205,2)--(1.73205,3);
\draw[fill](10.3923,4)circle(0.2);
\draw(10.3923,4)--(10.3923,5);
\draw[fill](0.866025,4.5)circle(0.2);
\draw(0.866025,4.5)--(1.73205,4);
\draw(0.866025,4.5)--(1.73205,5);
\draw(0.866025,4.5)--(0.866025,5.5);
\draw[fill](8.66025,8)circle(0.2);
\draw(8.66025,8)--(8.66025,9);
\draw[fill](6.9282,7)circle(0.2);
\draw(6.9282,7)--(7.79423,6.5);
\draw(6.9282,7)--(7.79423,7.5);
\draw(6.9282,7)--(6.9282,8);
\draw[fill](7.79423,9.5)circle(0.2);
\draw(7.79423,9.5)--(8.66025,9);
\draw(7.79423,9.5)--(8.66025,10);
\draw(7.79423,9.5)--(7.79423,10.5);
\draw[fill](2.59808,3.5)circle(0.2);
\draw(2.59808,3.5)--(3.4641,3);
\draw(2.59808,3.5)--(3.4641,4);
\draw(2.59808,3.5)--(2.59808,4.5);
\draw[fill](5.19615,2)circle(0.2);
\draw(5.19615,2)--(6.06218,2.5);
\draw(5.19615,2)--(5.19615,3);
\draw[fill](3.4641,10)circle(0.2);
\draw(3.4641,10)--(4.33013,9.5);
\draw[fill](8.66025,7)circle(0.2);
\draw(8.66025,7)--(9.52628,6.5);
\draw(8.66025,7)--(8.66025,8);
\draw[fill](7.79423,7.5)circle(0.2);
\draw(7.79423,7.5)--(8.66025,7);
\draw(7.79423,7.5)--(8.66025,8);
\draw(7.79423,7.5)--(7.79423,8.5);
\draw[fill](6.9282,5)circle(0.2);
\draw(6.9282,5)--(7.79423,4.5);
\draw(6.9282,5)--(7.79423,5.5);
\draw(6.9282,5)--(6.9282,6);
\draw[fill](0.866025,6.5)circle(0.2);
\draw(0.866025,6.5)--(1.73205,6);
\draw(0.866025,6.5)--(1.73205,7);
\draw(0.866025,6.5)--(0.866025,7.5);
\draw[fill](7.79423,4.5)circle(0.2);
\draw(7.79423,4.5)--(8.66025,5);
\draw(7.79423,4.5)--(7.79423,5.5);
\draw[fill](7.79423,10.5)circle(0.2);
\draw(7.79423,10.5)--(8.66025,10);
\draw(7.79423,10.5)--(8.66025,11);
\draw(7.79423,10.5)--(7.79423,11.5);
\draw[fill](2.59808,2.5)circle(0.2);
\draw(2.59808,2.5)--(3.4641,2);
\draw(2.59808,2.5)--(3.4641,3);
\draw(2.59808,2.5)--(2.59808,3.5);
\draw[fill](5.19615,10)circle(0.2);
\draw(5.19615,10)--(6.06218,9.5);
\draw(5.19615,10)--(6.06218,10.5);
\draw(5.19615,10)--(5.19615,11);
\draw[fill](4.33013,5.5)circle(0.2);
\draw(4.33013,5.5)--(5.19615,5);
\draw(4.33013,5.5)--(5.19615,6);
\draw(4.33013,5.5)--(4.33013,6.5);
\end{tikzpicture}


==> model_gtri.tex <==
\begin{tikzpicture}[scale=0.6]
    \clip (0.5,-0.25) rectangle (5.5,3.25);
    % draw lattice
    \foreach \i in {0,...,10} \draw[black,line width=.5pt] (\i*\sthree / 2,-5)--(\i*\sthree / 2,5);
    \foreach \i in {-10,...,10}
    {
    \draw[black,line width=.5pt] (0,\i)--(5*\sthree,\i + 5);
    \draw[black,line width=.5pt] (0,\i)--(5*\sthree,\i - 5);
    }
    % draw nodes
    \foreach \i in {0,2,...,10}
    \foreach \j in {-5,...,5}
    \draw[fill] (\i*\sthree / 2,\j) circle (0.13);
    \foreach \i in {1,3,...,10}
    \foreach \j in {-4.5,...,4.5}
    \draw[fill] (\i*\sthree / 2,\j) circle (0.13);
\end{tikzpicture}


==> model_particles.tex <==
\begin{tikzpicture}[scale=0.6]
    \clip (0.5,-0.25) rectangle (5.5,3.25);
    % draw lattice
    \foreach \i in {0,...,10}
    \draw[lightgray,line width=.5pt] (\i*\sthree / 2,-5)--(\i*\sthree / 2,5);
    \foreach \i in {-10,...,10}
    {
    \draw[lightgray,line width=.5pt] (0,\i)--(5*\sthree,\i + 5);
    \draw[lightgray,line width=.5pt] (0,\i)--(5*\sthree,\i - 5);
    }
    % draw nodes
    \draw[fill] (1*\sthree,1) circle (0.125);
    \draw[black,line width=1.5pt](1*\sthree,1)--(1*\sthree,2);
    \draw[fill] (1*\sthree,2) circle (0.125);
    \draw[fill] (2*\sthree,1) circle (0.125);
    \draw[black,line width=1.5pt](2*\sthree,1)--(2.5*\sthree,1.5);
    \draw[fill] (2.5*\sthree,1.5) circle (0.125);
    \draw[fill] (1.5*\sthree,2.5) circle (0.125);
    \draw[black,line width=1.5pt](1.5*\sthree,2.5)--(2*\sthree,2);
    \draw[fill] (2*\sthree,2) circle (0.125);
    \draw[fill] (1.5*\sthree,1.5) circle (0.125);
    \draw[fill] (2*\sthree,0) circle (0.125);
\end{tikzpicture}

